ALMA-IMF XII: Point-process mapping of 15 massive protoclusters

A crucial aspect in addressing the challenge of measuring the core mass function, that is pivotal for comprehending the origin of the initial mass function, lies in constraining the temperatures of the cores. We aim to measure the luminosity, mass, column density and dust temperature of star-forming regions imaged by the ALMA-IMF large program. High angular resolution mapping is required to capture the properties of protostellar and pre-stellar cores and to effectively separate them from larger features, such as dusty filaments. We employed the point process mapping (PPMAP) technique, enabling us to perform spectral energy distribution fitting of far-infrared and submillimeter observations across the 15 ALMA-IMF fields, at an unmatched 2.5" angular resolution. By combining the modified blackbody model with near-infrared data, we derived bolometric luminosity maps. We estimated the errors impacting values of each pixel in the temperature, column density, and luminosity maps. Subsequently, we employed the extraction algorithm getsf on the luminosity maps in order to detect luminosity peaks and measure their associated masses. We obtained high-resolution constraints on the luminosity, dust temperature, and mass of protoclusters, that are in agreement with previously reported measurements made at a coarser angular resolution. We find that the luminosity-to-mass ratio correlates with the evolutionary stage of the studied regions, albeit with intra-region variability. We compiled a PPMAP source catalog of 313 luminosity peaks using getsf on the derived bolometric luminosity maps. The PPMAP source catalog provides constraints on the mass and luminosity of protostars and cores, although one source may encompass several objects. Finally, we compare the estimated luminosity-to-mass ratio of PPMAP sources with evolutionary tracks and discuss the limitations imposed by the 2.5" beam.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c c}
\hline
Region & ID & R.A. (J2000) & Dec. (J2000) & a & b & PA & FWHM & $L_{\rm bol}$ & $M$ & $L / M$ \\ 
       &    & [deg]        & [deg]        & ["] & ["] & [$\deg$] & [au] & [$\times 10^2 L_\odot$] & [$M_\odot$] & [$L_\odot / M_\odot$] \\ \hline \\[-1.0em]
\endfirsthead
\caption{continued.} \\ 
\hline
Region & ID & R.A. (J2000) & Dec. (J2000) & a & b & PA & FWHM & $L_{\rm bol}$ & $M$ & $L / M$ \\ 
       &    & [deg]        & [deg]        & ["] & ["] & [$\deg$] & [au] & [$\times 10^2 L_\odot$] & [$M_\odot$] & [$L_\odot / M_\odot$] \\ \hline \\[-1.0em]
\endhead 
\hline
\endfoot
G008.67 & \footnotesize{1} & \footnotesize{271.57936} & \footnotesize{-21.62552} & \footnotesize{3.6} & \footnotesize{3.4} & \footnotesize{122} & \footnotesize{11800} & \footnotesize{$57\pm18$} & \footnotesize{$290\pm80$} & \footnotesize{19} \\
            & \footnotesize{   2} & \footnotesize{ 271.59800} &  \footnotesize{-21.61969} &  \footnotesize{ 3.6} &  \footnotesize{ 3.3} & \footnotesize{  91} & \footnotesize{ 11700}  
& \footnotesize{ $19\pm6$ } & \footnotesize{ $93\pm26$ } & \footnotesize{ $20$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 271.57747} &  \footnotesize{-21.62720} &  \footnotesize{ 3.4} &  \footnotesize{ 3.0} & \footnotesize{ 268} & \footnotesize{ 10900}  
& \footnotesize{ $7.0\pm3.2$ } & \footnotesize{ $16\pm6$ } & \footnotesize{ $43$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 271.57764} &  \footnotesize{-21.62601} &  \footnotesize{ 3.8} &  \footnotesize{ 3.5} & \footnotesize{ 161} & \footnotesize{ 12400}  
& \footnotesize{ $6.3\pm2.5$ } & \footnotesize{ $18\pm7$ } & \footnotesize{ $35$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 271.57863} &  \footnotesize{-21.62740} &  \footnotesize{ 3.7} &  \footnotesize{ 3.4} & \footnotesize{ 191} & \footnotesize{ 12100}  
& \footnotesize{ $7.4\pm2.9$ } & \footnotesize{ $17\pm6$ } & \footnotesize{ $44$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 271.58083} &  \footnotesize{-21.62373} &  \footnotesize{ 3.2} &  \footnotesize{ 2.8} & \footnotesize{ 148} & \footnotesize{ 10000}  
& \footnotesize{ $2.4\pm1.2$ } & \footnotesize{ $4.3\pm2.5$ } & \footnotesize{ $57$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 271.57859} &  \footnotesize{-21.62235} &  \footnotesize{ 3.4} &  \footnotesize{ 3.1} & \footnotesize{ 103} & \footnotesize{ 11000}  
& \footnotesize{ $1.8\pm0.9$ } & \footnotesize{ $26\pm9$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 271.58070} &  \footnotesize{-21.62593} &  \footnotesize{ 4.3} &  \footnotesize{ 3.8} & \footnotesize{ 267} & \footnotesize{ 13800}  
& \footnotesize{ $5.3\pm2.2$ } & \footnotesize{ $3.9\pm2.7$ } & \footnotesize{ $135$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 271.57909} &  \footnotesize{-21.62431} &  \footnotesize{ 3.9} &  \footnotesize{ 3.6} & \footnotesize{ 169} & \footnotesize{ 12600}  
& \footnotesize{ $4.6\pm2.1$ } & \footnotesize{ $8.6\pm3.8$ } & \footnotesize{ $54$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 271.58021} &  \footnotesize{-21.62159} &  \footnotesize{ 3.5} &  \footnotesize{ 3.3} & \footnotesize{ 187} & \footnotesize{ 11600}  
& \footnotesize{ $0.91\pm0.49$ } & \footnotesize{ $35\pm11$ } & \footnotesize{ $3$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 271.57608} &  \footnotesize{-21.62612} &  \footnotesize{ 5.8} &  \footnotesize{ 5.2} & \footnotesize{ 214} & \footnotesize{ 18700}  
& \footnotesize{ $3.4\pm1.6$ } & \footnotesize{ $4.3\pm2.4$ } & \footnotesize{ $80$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 271.60393} &  \footnotesize{-21.61498} &  \footnotesize{ 3.2} &  \footnotesize{ 3.1} & \footnotesize{ 120} & \footnotesize{ 10700}  
& \footnotesize{ $0.05\pm0.036$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 271.58752} &  \footnotesize{-21.62746} &  \footnotesize{ 7.8} &  \footnotesize{ 7.2} & \footnotesize{ 154} & \footnotesize{ 25600}  
& \footnotesize{ $0.51\pm0.27$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 271.57511} &  \footnotesize{-21.62466} &  \footnotesize{ 5.8} &  \footnotesize{ 5.3} & \footnotesize{ 212} & \footnotesize{ 18800}  
& \footnotesize{ $1.3\pm0.7$ } & \footnotesize{ $4.6\pm2.8$ } & \footnotesize{ $28$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 271.59912} &  \footnotesize{-21.61760} &  \footnotesize{ 8.1} &  \footnotesize{ 6.2} & \footnotesize{ 133} & \footnotesize{ 24100}  
& \footnotesize{ $2.3\pm1.0$ } & \footnotesize{ $5.0\pm2.3$ } & \footnotesize{ $45$ }  & & \\ \hline \\[-1.0em]
G010.62        & \footnotesize{   1} & \footnotesize{ 272.61945} &  \footnotesize{-19.93045} &  \footnotesize{ 4.2} &  \footnotesize{ 3.3} & \footnotesize{ 197} & \footnotesize{ 18500}  
& \footnotesize{ $510\pm160$ } & \footnotesize{ $1400\pm400$ } & \footnotesize{ $38$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 272.62108} &  \footnotesize{-19.92943} &  \footnotesize{ 5.3} &  \footnotesize{ 4.5} & \footnotesize{ 251} & \footnotesize{ 24400}  
& \footnotesize{ $84\pm30$ } & \footnotesize{ $230\pm80$ } & \footnotesize{ $36$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 272.63033} &  \footnotesize{-19.92245} &  \footnotesize{ 3.2} &  \footnotesize{ 3.1} & \footnotesize{ 181} & \footnotesize{ 15500}  
& \footnotesize{ $3.0\pm1.0$ } & \footnotesize{ $16\pm5$ } & \footnotesize{ $19$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 272.61438} &  \footnotesize{-19.92906} &  \footnotesize{ 3.8} &  \footnotesize{ 3.1} & \footnotesize{ 145} & \footnotesize{ 17100}  
& \footnotesize{ $31\pm14$ } & \footnotesize{ $40\pm20$ } & \footnotesize{ $78$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 272.62184} &  \footnotesize{-19.92800} &  \footnotesize{ 3.0} &  \footnotesize{ 2.7} & \footnotesize{ 135} & \footnotesize{ 14200}  
& \footnotesize{ $21\pm10$ } & \footnotesize{ $20\pm9$ } & \footnotesize{ $104$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 272.61766} &  \footnotesize{-19.92881} &  \footnotesize{ 5.1} &  \footnotesize{ 4.3} & \footnotesize{ 231} & \footnotesize{ 23200}  
& \footnotesize{ $40\pm16$ } & \footnotesize{ $35\pm16$ } & \footnotesize{ $114$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 272.62221} &  \footnotesize{-19.93008} &  \footnotesize{ 3.8} &  \footnotesize{ 2.9} & \footnotesize{ 129} & \footnotesize{ 16200}  
& \footnotesize{ $19\pm10$ } & \footnotesize{ $50\pm25$ } & \footnotesize{ $38$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 272.61881} &  \footnotesize{-19.92860} &  \footnotesize{ 4.3} &  \footnotesize{ 3.9} & \footnotesize{ 262} & \footnotesize{ 20400}  
& \footnotesize{ $27\pm11$ } & \footnotesize{ $51\pm24$ } & \footnotesize{ $52$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 272.61618} &  \footnotesize{-19.92835} &  \footnotesize{ 3.6} &  \footnotesize{ 3.4} & \footnotesize{ 264} & \footnotesize{ 17300}  
& \footnotesize{ $10\pm6$ } & \footnotesize{ $19\pm9$ } & \footnotesize{ $53$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 272.62336} &  \footnotesize{-19.92738} &  \footnotesize{ 3.4} &  \footnotesize{ 3.0} & \footnotesize{ 141} & \footnotesize{ 15900}  
& \footnotesize{ $5.6\pm3.5$ } & \footnotesize{ $18\pm10$ } & \footnotesize{ $31$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 272.61598} &  \footnotesize{-19.92422} &  \footnotesize{ 3.9} &  \footnotesize{ 3.3} & \footnotesize{  91} & \footnotesize{ 17700}  
& \footnotesize{ $4.4\pm2.5$ } & \footnotesize{ $19\pm9$ } & \footnotesize{ $24$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 272.61466} &  \footnotesize{-19.92391} &  \footnotesize{ 3.8} &  \footnotesize{ 3.4} & \footnotesize{ 262} & \footnotesize{ 17800}  
& \footnotesize{ $3.2\pm1.7$ } & \footnotesize{ $14\pm6$ } & \footnotesize{ $23$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 272.61224} &  \footnotesize{-19.93089} &  \footnotesize{ 4.2} &  \footnotesize{ 4.1} & \footnotesize{ 112} & \footnotesize{ 20500}  
& \footnotesize{ $2.8\pm2.1$ } & \footnotesize{ $15\pm8$ } & \footnotesize{ $18$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 272.61061} &  \footnotesize{-19.92242} &  \footnotesize{ 6.6} &  \footnotesize{ 6.2} & \footnotesize{ 130} & \footnotesize{ 31600}  
& \footnotesize{ $2.2\pm1.1$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 272.62533} &  \footnotesize{-19.92456} &  \footnotesize{ 7.3} &  \footnotesize{ 7.2} & \footnotesize{ 113} & \footnotesize{ 35900}  
& \footnotesize{ $2.7\pm1.6$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 272.61686} &  \footnotesize{-19.93107} &  \footnotesize{ 4.4} &  \footnotesize{ 4.1} & \footnotesize{ 173} & \footnotesize{ 21000}  
& \footnotesize{ $5.4\pm3.5$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ \hline \\[-1.0em]
G012.80        & \footnotesize{   1} & \footnotesize{ 273.54810} &  \footnotesize{-17.94589} &  \footnotesize{ 2.9} &  \footnotesize{ 2.9} & \footnotesize{ 177} & \footnotesize{  7000}  
& \footnotesize{ $1.5\pm0.5$ } & \footnotesize{ $58\pm16$ } & \footnotesize{ $3$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 273.54911} &  \footnotesize{-17.92584} &  \footnotesize{ 3.5} &  \footnotesize{ 2.6} & \footnotesize{ 151} & \footnotesize{  7200}  
& \footnotesize{ $11\pm4$ } & \footnotesize{ $130\pm40$ } & \footnotesize{ $9$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 273.55758} &  \footnotesize{-17.92923} &  \footnotesize{ 3.6} &  \footnotesize{ 3.0} & \footnotesize{ 198} & \footnotesize{  7900}  
& \footnotesize{ $23\pm8$ } & \footnotesize{ $9.8\pm2.9$ } & \footnotesize{ $238$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 273.54443} &  \footnotesize{-17.93760} &  \footnotesize{ 3.1} &  \footnotesize{ 2.9} & \footnotesize{ 157} & \footnotesize{  7100}  
& \footnotesize{ $2.3\pm0.8$ } & \footnotesize{ $49\pm15$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 273.55730} &  \footnotesize{-17.92260} &  \footnotesize{ 3.1} &  \footnotesize{ 2.9} & \footnotesize{ 133} & \footnotesize{  7200}  
& \footnotesize{ $12\pm5$ } & \footnotesize{ $9.4\pm2.8$ } & \footnotesize{ $132$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 273.55471} &  \footnotesize{-17.92792} &  \footnotesize{ 3.5} &  \footnotesize{ 3.2} & \footnotesize{ 158} & \footnotesize{  8000}  
& \footnotesize{ $17\pm6$ } & \footnotesize{ $16\pm5$ } & \footnotesize{ $107$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 273.54029} &  \footnotesize{-17.93335} &  \footnotesize{ 4.4} &  \footnotesize{ 3.4} & \footnotesize{ 135} & \footnotesize{  9300}  
& \footnotesize{ $2.2\pm0.8$ } & \footnotesize{ $35\pm11$ } & \footnotesize{ $6$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 273.55588} &  \footnotesize{-17.92888} &  \footnotesize{ 5.7} &  \footnotesize{ 5.2} & \footnotesize{ 178} & \footnotesize{ 13000}  
& \footnotesize{ $35\pm12$ } & \footnotesize{ $66\pm20$ } & \footnotesize{ $53$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 273.55945} &  \footnotesize{-17.92030} &  \footnotesize{ 4.3} &  \footnotesize{ 3.6} & \footnotesize{ 227} & \footnotesize{  9400}  
& \footnotesize{ $14\pm5$ } & \footnotesize{ $14\pm4$ } & \footnotesize{ $101$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 273.55649} &  \footnotesize{-17.92732} &  \footnotesize{ 4.7} &  \footnotesize{ 4.2} & \footnotesize{ 200} & \footnotesize{ 10700}  
& \footnotesize{ $24\pm8$ } & \footnotesize{ $20\pm6$ } & \footnotesize{ $118$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 273.54202} &  \footnotesize{-17.93270} &  \footnotesize{ 3.3} &  \footnotesize{ 2.7} & \footnotesize{ 142} & \footnotesize{  7200}  
& \footnotesize{ $1.9\pm0.7$ } & \footnotesize{ $14\pm4$ } & \footnotesize{ $14$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 273.55608} &  \footnotesize{-17.92121} &  \footnotesize{ 3.1} &  \footnotesize{ 3.0} & \footnotesize{ 157} & \footnotesize{  7400}  
& \footnotesize{ $4.9\pm2.0$ } & \footnotesize{ $6.1\pm1.9$ } & \footnotesize{ $80$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 273.55904} &  \footnotesize{-17.92773} &  \footnotesize{ 4.5} &  \footnotesize{ 3.7} & \footnotesize{ 163} & \footnotesize{  9800}  
& \footnotesize{ $13\pm5$ } & \footnotesize{ $17\pm5$ } & \footnotesize{ $78$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 273.54445} &  \footnotesize{-17.93027} &  \footnotesize{ 2.9} &  \footnotesize{ 2.9} & \footnotesize{ 214} & \footnotesize{  7000}  
& \footnotesize{ $1.7\pm0.8$ } & \footnotesize{ $38\pm12$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 273.54846} &  \footnotesize{-17.94137} &  \footnotesize{ 2.8} &  \footnotesize{ 2.7} & \footnotesize{  98} & \footnotesize{  6700}  
& \footnotesize{ $0.3\pm0.12$ } & \footnotesize{ $51\pm17$ } & \footnotesize{ $1$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 273.55260} &  \footnotesize{-17.92854} &  \footnotesize{ 2.6} &  \footnotesize{ 2.4} & \footnotesize{  96} & \footnotesize{  6000}  
& \footnotesize{ $3.6\pm1.7$ } & \footnotesize{ $6.1\pm2.5$ } & \footnotesize{ $59$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 273.55576} &  \footnotesize{-17.91500} &  \footnotesize{ 2.9} &  \footnotesize{ 2.7} & \footnotesize{ 257} & \footnotesize{  6700}  
& \footnotesize{ $0.85\pm0.45$ } & \footnotesize{ $29\pm10$ } & \footnotesize{ $3$ }  & & \\ 
            & \footnotesize{  18} & \footnotesize{ 273.55321} &  \footnotesize{-17.92079} &  \footnotesize{ 3.7} &  \footnotesize{ 3.2} & \footnotesize{ 150} & \footnotesize{  8300}  
& \footnotesize{ $3.9\pm1.7$ } & \footnotesize{ $25\pm9$ } & \footnotesize{ $16$ }  & & \\ 
            & \footnotesize{  19} & \footnotesize{ 273.54587} &  \footnotesize{-17.92861} &  \footnotesize{ 3.7} &  \footnotesize{ 3.4} & \footnotesize{ 132} & \footnotesize{  8400}  
& \footnotesize{ $3.2\pm1.3$ } & \footnotesize{ $6.1\pm2.0$ } & \footnotesize{ $52$ }  & & \\ 
            & \footnotesize{  20} & \footnotesize{ 273.55819} &  \footnotesize{-17.92102} &  \footnotesize{ 5.5} &  \footnotesize{ 4.3} & \footnotesize{ 186} & \footnotesize{ 11700}  
& \footnotesize{ $16\pm6$ } & \footnotesize{ $30\pm9$ } & \footnotesize{ $52$ }  & & \\ 
            & \footnotesize{  21} & \footnotesize{ 273.55803} &  \footnotesize{-17.92537} &  \footnotesize{ 3.3} &  \footnotesize{ 2.7} & \footnotesize{ 151} & \footnotesize{  7100}  
& \footnotesize{ $4.3\pm2.0$ } & \footnotesize{ $2.5\pm0.8$ } & \footnotesize{ $172$ }  & & \\ 
            & \footnotesize{  22} & \footnotesize{ 273.55430} &  \footnotesize{-17.92900} &  \footnotesize{ 3.2} &  \footnotesize{ 2.7} & \footnotesize{ 267} & \footnotesize{  7100}  
& \footnotesize{ $5.4\pm2.4$ } & \footnotesize{ $2.2\pm0.7$ } & \footnotesize{ $241$ }  & & \\ 
            & \footnotesize{  23} & \footnotesize{ 273.54692} &  \footnotesize{-17.93332} &  \footnotesize{ 2.9} &  \footnotesize{ 2.5} & \footnotesize{  98} & \footnotesize{  6500}  
& \footnotesize{ $1.0\pm0.5$ } & \footnotesize{ $4.5\pm1.5$ } & \footnotesize{ $22$ }  & & \\ 
            & \footnotesize{  24} & \footnotesize{ 273.55345} &  \footnotesize{-17.92807} &  \footnotesize{ 3.6} &  \footnotesize{ 3.3} & \footnotesize{  97} & \footnotesize{  8200}  
& \footnotesize{ $6.2\pm2.6$ } & \footnotesize{ $13\pm5$ } & \footnotesize{ $46$ }  & & \\ 
            & \footnotesize{  25} & \footnotesize{ 273.55539} &  \footnotesize{-17.93039} &  \footnotesize{ 2.9} &  \footnotesize{ 2.2} & \footnotesize{ 162} & \footnotesize{  6100}  
& \footnotesize{ $2.7\pm1.5$ } & \footnotesize{ $12\pm4$ } & \footnotesize{ $22$ }  & & \\ 
            & \footnotesize{  26} & \footnotesize{ 273.54636} &  \footnotesize{-17.94211} &  \footnotesize{ 3.1} &  \footnotesize{ 2.8} & \footnotesize{ 261} & \footnotesize{  7200}  
& \footnotesize{ $0.44\pm0.22$ } & \footnotesize{ $9.4\pm3.3$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{  27} & \footnotesize{ 273.55770} &  \footnotesize{-17.93085} &  \footnotesize{ 3.6} &  \footnotesize{ 2.1} & \footnotesize{ 122} & \footnotesize{  6600}  
& \footnotesize{ $3.9\pm1.9$ } & \footnotesize{ $1.9\pm0.6$ } & \footnotesize{ $199$ }  & & \\ 
            & \footnotesize{  28} & \footnotesize{ 273.56135} &  \footnotesize{-17.91893} &  \footnotesize{ 4.6} &  \footnotesize{ 4.0} & \footnotesize{ 124} & \footnotesize{ 10300}  
& \footnotesize{ $4.2\pm2.0$ } & \footnotesize{ $6.2\pm2.4$ } & \footnotesize{ $67$ }  & & \\ 
            & \footnotesize{  29} & \footnotesize{ 273.55955} &  \footnotesize{-17.91854} &  \footnotesize{ 4.7} &  \footnotesize{ 4.3} & \footnotesize{ 224} & \footnotesize{ 10800}  
& \footnotesize{ $4.8\pm2.3$ } & \footnotesize{ $5.2\pm2.1$ } & \footnotesize{ $91$ }  & & \\ 
            & \footnotesize{  30} & \footnotesize{ 273.55855} &  \footnotesize{-17.92298} &  \footnotesize{ 3.4} &  \footnotesize{ 2.7} & \footnotesize{ 137} & \footnotesize{  7300}  
& \footnotesize{ $2.5\pm1.3$ } & \footnotesize{ $0.37\pm0.28$ } & \footnotesize{ $686$ }  & & \\ 
            & \footnotesize{  31} & \footnotesize{ 273.55800} &  \footnotesize{-17.93279} &  \footnotesize{ 4.4} &  \footnotesize{ 3.5} & \footnotesize{ 209} & \footnotesize{  9500}  
& \footnotesize{ $5.7\pm2.7$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  32} & \footnotesize{ 273.55746} &  \footnotesize{-17.92807} &  \footnotesize{ 3.8} &  \footnotesize{ 2.5} & \footnotesize{ 157} & \footnotesize{  7300}  
& \footnotesize{ $6.7\pm2.8$ } & \footnotesize{ $2.6\pm1.0$ } & \footnotesize{ $256$ }  & & \\ 
            & \footnotesize{  33} & \footnotesize{ 273.55154} &  \footnotesize{-17.91897} &  \footnotesize{ 3.3} &  \footnotesize{ 3.0} & \footnotesize{ 203} & \footnotesize{  7600}  
& \footnotesize{ $1.1\pm0.7$ } & \footnotesize{ $11\pm5$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{  34} & \footnotesize{ 273.55795} &  \footnotesize{-17.92680} &  \footnotesize{ 3.2} &  \footnotesize{ 2.4} & \footnotesize{ 264} & \footnotesize{  6700}  
& \footnotesize{ $2.2\pm1.3$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  35} & \footnotesize{ 273.55965} &  \footnotesize{-17.92194} &  \footnotesize{ 4.3} &  \footnotesize{ 3.2} & \footnotesize{ 130} & \footnotesize{  8900}  
& \footnotesize{ $4.0\pm1.8$ } & \footnotesize{ $2.0\pm0.8$ } & \footnotesize{ $197$ }  & & \\ 
            & \footnotesize{  36} & \footnotesize{ 273.55892} &  \footnotesize{-17.92437} &  \footnotesize{ 3.2} &  \footnotesize{ 2.9} & \footnotesize{ 155} & \footnotesize{  7400}  
& \footnotesize{ $2.5\pm1.3$ } & \footnotesize{ $6.7\pm2.3$ } & \footnotesize{ $37$ }  & & \\ 
            & \footnotesize{  37} & \footnotesize{ 273.56901} &  \footnotesize{-17.92472} &  \footnotesize{ 3.3} &  \footnotesize{ 2.5} & \footnotesize{ 181} & \footnotesize{  6900}  
& \footnotesize{ $0.74\pm0.46$ } & \footnotesize{ $12\pm4$ } & \footnotesize{ $6$ }  & & \\ 
            & \footnotesize{  38} & \footnotesize{ 273.56626} &  \footnotesize{-17.92312} &  \footnotesize{ 3.9} &  \footnotesize{ 3.0} & \footnotesize{ 132} & \footnotesize{  8200}  
& \footnotesize{ $1.5\pm0.9$ } & \footnotesize{ $3.1\pm1.1$ } & \footnotesize{ $48$ }  & & \\ 
            & \footnotesize{  39} & \footnotesize{ 273.56889} &  \footnotesize{-17.93894} &  \footnotesize{ 2.6} &  \footnotesize{ 2.4} & \footnotesize{ 249} & \footnotesize{  6000}  
& \footnotesize{ $0.2\pm0.11$ } & \footnotesize{ $5.4\pm2.3$ } & \footnotesize{ $4$ }  & & \\ 
            & \footnotesize{  40} & \footnotesize{ 273.55130} &  \footnotesize{-17.92198} &  \footnotesize{ 3.4} &  \footnotesize{ 3.0} & \footnotesize{ 118} & \footnotesize{  7700}  
& \footnotesize{ $1.6\pm0.8$ } & \footnotesize{ $0.9\pm0.78$ } & \footnotesize{ $174$ }  & & \\ 
            & \footnotesize{  41} & \footnotesize{ 273.55924} &  \footnotesize{-17.93100} &  \footnotesize{ 3.2} &  \footnotesize{ 2.3} & \footnotesize{  94} & \footnotesize{  6400}  
& \footnotesize{ $1.9\pm1.2$ } & \footnotesize{ $8.9\pm3.3$ } & \footnotesize{ $22$ }  & & \\ 
            & \footnotesize{  42} & \footnotesize{ 273.55681} &  \footnotesize{-17.92399} &  \footnotesize{ 3.7} &  \footnotesize{ 2.4} & \footnotesize{ 108} & \footnotesize{  7100}  
& \footnotesize{ $2.8\pm1.6$ } & \footnotesize{ $5.8\pm2.1$ } & \footnotesize{ $48$ }  & & \\ 
            & \footnotesize{  43} & \footnotesize{ 273.56054} &  \footnotesize{-17.93069} &  \footnotesize{ 3.4} &  \footnotesize{ 2.5} & \footnotesize{ 244} & \footnotesize{  7000}  
& \footnotesize{ $2.0\pm1.2$ } & \footnotesize{ $0.6\pm0.305$ } & \footnotesize{ $340$ }  & & \\ 
            & \footnotesize{  44} & \footnotesize{ 273.56779} &  \footnotesize{-17.92055} &  \footnotesize{ 3.1} &  \footnotesize{ 2.9} & \footnotesize{ 205} & \footnotesize{  7200}  
& \footnotesize{ $0.48\pm0.34$ } & \footnotesize{ $6.9\pm2.3$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{  45} & \footnotesize{ 273.56181} &  \footnotesize{-17.92985} &  \footnotesize{ 5.9} &  \footnotesize{ 3.2} & \footnotesize{ 223} & \footnotesize{ 10400}  
& \footnotesize{ $6.0\pm2.7$ } & \footnotesize{ $4.0\pm2.0$ } & \footnotesize{ $151$ }  & & \\ 
            & \footnotesize{  46} & \footnotesize{ 273.55787} &  \footnotesize{-17.91982} &  \footnotesize{ 3.4} &  \footnotesize{ 3.1} & \footnotesize{ 269} & \footnotesize{  7700}  
& \footnotesize{ $2.3\pm1.4$ } & \footnotesize{ $2.8\pm1.6$ } & \footnotesize{ $83$ }  & & \\ 
            & \footnotesize{  47} & \footnotesize{ 273.54652} &  \footnotesize{-17.92761} &  \footnotesize{ 3.6} &  \footnotesize{ 2.6} & \footnotesize{ 114} & \footnotesize{  7400}  
& \footnotesize{ $2.0\pm1.2$ } & \footnotesize{ $2.1\pm1.1$ } & \footnotesize{ $98$ }  & & \\ 
            & \footnotesize{  48} & \footnotesize{ 273.54652} &  \footnotesize{-17.94346} &  \footnotesize{ 3.2} &  \footnotesize{ 3.0} & \footnotesize{ 187} & \footnotesize{  7500}  
& \footnotesize{ $0.29\pm0.16$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  49} & \footnotesize{ 273.55308} &  \footnotesize{-17.92958} &  \footnotesize{ 3.6} &  \footnotesize{ 3.2} & \footnotesize{ 172} & \footnotesize{  8200}  
& \footnotesize{ $2.9\pm1.4$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  50} & \footnotesize{ 273.54786} &  \footnotesize{-17.92726} &  \footnotesize{ 4.0} &  \footnotesize{ 3.4} & \footnotesize{ 250} & \footnotesize{  8900}  
& \footnotesize{ $2.0\pm1.0$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  51} & \footnotesize{ 273.55673} &  \footnotesize{-17.93027} &  \footnotesize{ 3.3} &  \footnotesize{ 2.0} & \footnotesize{ 204} & \footnotesize{  6300}  
& \footnotesize{ $2.5\pm1.8$ } & \footnotesize{ $2.3\pm1.1$ } & \footnotesize{ $106$ }  & & \\ 
            & \footnotesize{  52} & \footnotesize{ 273.55163} &  \footnotesize{-17.92923} &  \footnotesize{ 3.9} &  \footnotesize{ 3.8} & \footnotesize{ 251} & \footnotesize{  9200}  
& \footnotesize{ $3.1\pm1.5$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  53} & \footnotesize{ 273.55422} &  \footnotesize{-17.91427} &  \footnotesize{ 2.8} &  \footnotesize{ 2.7} & \footnotesize{ 188} & \footnotesize{  6600}  
& \footnotesize{ $0.2\pm0.15$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  54} & \footnotesize{ 273.56111} &  \footnotesize{-17.92032} &  \footnotesize{ 3.8} &  \footnotesize{ 3.2} & \footnotesize{ 178} & \footnotesize{  8300}  
& \footnotesize{ $1.7\pm1.1$ } & \footnotesize{ $36\pm11$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{  55} & \footnotesize{ 273.56095} &  \footnotesize{-17.93370} &  \footnotesize{ 4.0} &  \footnotesize{ 2.9} & \footnotesize{ 161} & \footnotesize{  8200}  
& \footnotesize{ $1.5\pm0.9$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  56} & \footnotesize{ 273.55612} &  \footnotesize{-17.93490} &  \footnotesize{ 3.0} &  \footnotesize{ 2.4} & \footnotesize{ 117} & \footnotesize{  6400}  
& \footnotesize{ $0.78\pm0.63$ } & \footnotesize{ $9.0\pm3.4$ } & \footnotesize{ $9$ }  & & \\ 
            & \footnotesize{  57} & \footnotesize{ 273.55029} &  \footnotesize{-17.92298} &  \footnotesize{ 3.4} &  \footnotesize{ 2.9} & \footnotesize{  96} & \footnotesize{  7500}  
& \footnotesize{ $1.0\pm0.7$ } & \footnotesize{ $0.71\pm0.32$ } & \footnotesize{ $148$ }  & & \\ 
            & \footnotesize{  58} & \footnotesize{ 273.55989} &  \footnotesize{-17.93224} &  \footnotesize{ 4.8} &  \footnotesize{ 2.7} & \footnotesize{ 188} & \footnotesize{  8600}  
& \footnotesize{ $2.2\pm1.1$ } & \footnotesize{ $6.4\pm1.9$ } & \footnotesize{ $34$ }  & & \\ 
            & \footnotesize{  59} & \footnotesize{ 273.55454} &  \footnotesize{-17.92668} &  \footnotesize{ 4.0} &  \footnotesize{ 2.5} & \footnotesize{ 170} & \footnotesize{  7500}  
& \footnotesize{ $3.5\pm2.0$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  60} & \footnotesize{ 273.56054} &  \footnotesize{-17.92422} &  \footnotesize{ 3.3} &  \footnotesize{ 3.1} & \footnotesize{ 118} & \footnotesize{  7700}  
& \footnotesize{ $1.1\pm0.7$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  61} & \footnotesize{ 273.55941} &  \footnotesize{-17.93339} &  \footnotesize{ 4.0} &  \footnotesize{ 3.2} & \footnotesize{ 190} & \footnotesize{  8500}  
& \footnotesize{ $1.5\pm1.0$ } & \footnotesize{ $0.31\pm0.19$ } & \footnotesize{ $471$ }  & & \\ 
            & \footnotesize{  62} & \footnotesize{ 273.55527} &  \footnotesize{-17.94288} &  \footnotesize{ 6.2} &  \footnotesize{ 5.8} & \footnotesize{ 202} & \footnotesize{ 14400}  
& \footnotesize{ $0.47\pm0.2$ } & \footnotesize{ $8.1\pm2.5$ } & \footnotesize{ $6$ }  & & \\ 
            & \footnotesize{  63} & \footnotesize{ 273.55308} &  \footnotesize{-17.92668} &  \footnotesize{ 4.5} &  \footnotesize{ 3.5} & \footnotesize{ 210} & \footnotesize{  9400}  
& \footnotesize{ $1.6\pm1.0$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  64} & \footnotesize{ 273.56196} &  \footnotesize{-17.93201} &  \footnotesize{ 4.0} &  \footnotesize{ 3.0} & \footnotesize{ 134} & \footnotesize{  8400}  
& \footnotesize{ $0.84\pm0.48$ } & \footnotesize{ $0.65\pm0.45$ } & \footnotesize{ $129$ }  & & \\ 
            & \footnotesize{  65} & \footnotesize{ 273.57144} &  \footnotesize{-17.92506} &  \footnotesize{ 2.8} &  \footnotesize{ 2.2} & \footnotesize{ 176} & \footnotesize{  6000}  
& \footnotesize{ $0.13\pm0.11$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  66} & \footnotesize{ 273.54441} &  \footnotesize{-17.93925} &  \footnotesize{ 3.6} &  \footnotesize{ 2.1} & \footnotesize{ 270} & \footnotesize{  6600}  
& \footnotesize{ $0.1\pm0.055$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  67} & \footnotesize{ 273.56135} &  \footnotesize{-17.92576} &  \footnotesize{ 3.9} &  \footnotesize{ 2.9} & \footnotesize{ 170} & \footnotesize{  8100}  
& \footnotesize{ $0.84\pm0.65$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  68} & \footnotesize{ 273.54644} &  \footnotesize{-17.93717} &  \footnotesize{ 3.7} &  \footnotesize{ 3.4} & \footnotesize{ 216} & \footnotesize{  8500}  
& \footnotesize{ $0.19\pm0.14$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  69} & \footnotesize{ 273.55539} &  \footnotesize{-17.92310} &  \footnotesize{ 4.9} &  \footnotesize{ 4.5} & \footnotesize{ 235} & \footnotesize{ 11300}  
& \footnotesize{ $1.5\pm0.9$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ \hline \\[-1.0em]
G327.29        & \footnotesize{   1} & \footnotesize{ 238.28229} &  \footnotesize{-54.61835} &  \footnotesize{ 3.9} &  \footnotesize{ 3.5} & \footnotesize{ 181} & \footnotesize{  9100}  
& \footnotesize{ $53\pm17$ } & \footnotesize{ $3000\pm800$ } & \footnotesize{ $2$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 238.29827} &  \footnotesize{-54.60690} &  \footnotesize{ 3.6} &  \footnotesize{ 3.1} & \footnotesize{ 100} & \footnotesize{  8400}  
& \footnotesize{ $3.9\pm1.3$ } & \footnotesize{ $110\pm30$ } & \footnotesize{ $4$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 238.29572} &  \footnotesize{-54.61299} &  \footnotesize{ 4.4} &  \footnotesize{ 3.7} & \footnotesize{ 246} & \footnotesize{ 10200}  
& \footnotesize{ $6.2\pm2.2$ } & \footnotesize{ $26\pm8$ } & \footnotesize{ $24$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 238.28569} &  \footnotesize{-54.61731} &  \footnotesize{ 4.0} &  \footnotesize{ 3.5} & \footnotesize{ 154} & \footnotesize{  9300}  
& \footnotesize{ $14\pm5$ } & \footnotesize{ $89\pm27$ } & \footnotesize{ $15$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 238.29401} &  \footnotesize{-54.61111} &  \footnotesize{ 3.3} &  \footnotesize{ 2.9} & \footnotesize{ 117} & \footnotesize{  7700}  
& \footnotesize{ $2.1\pm0.8$ } & \footnotesize{ $19\pm7$ } & \footnotesize{ $11$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 238.29707} &  \footnotesize{-54.60968} &  \footnotesize{ 3.2} &  \footnotesize{ 2.9} & \footnotesize{ 184} & \footnotesize{  7600}  
& \footnotesize{ $1.9\pm0.7$ } & \footnotesize{ $14\pm5$ } & \footnotesize{ $13$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 238.28958} &  \footnotesize{-54.61673} &  \footnotesize{ 3.7} &  \footnotesize{ 3.3} & \footnotesize{ 239} & \footnotesize{  8700}  
& \footnotesize{ $6.0\pm2.5$ } & \footnotesize{ $45\pm17$ } & \footnotesize{ $13$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 238.29747} &  \footnotesize{-54.60852} &  \footnotesize{ 4.3} &  \footnotesize{ 3.8} & \footnotesize{ 152} & \footnotesize{ 10000}  
& \footnotesize{ $1.6\pm0.6$ } & \footnotesize{ $35\pm12$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 238.28689} &  \footnotesize{-54.61662} &  \footnotesize{ 3.3} &  \footnotesize{ 3.2} & \footnotesize{ 183} & \footnotesize{  8100}  
& \footnotesize{ $4.2\pm2.0$ } & \footnotesize{ $11\pm4$ } & \footnotesize{ $37$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 238.28655} &  \footnotesize{-54.61874} &  \footnotesize{ 5.1} &  \footnotesize{ 4.7} & \footnotesize{ 166} & \footnotesize{ 12200}  
& \footnotesize{ $7.4\pm3.4$ } & \footnotesize{ $4.1\pm2.05$ } & \footnotesize{ $181$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 238.29468} &  \footnotesize{-54.60898} &  \footnotesize{ 3.9} &  \footnotesize{ 3.2} & \footnotesize{ 184} & \footnotesize{  8900}  
& \footnotesize{ $0.64\pm0.3$ } & \footnotesize{ $11\pm6$ } & \footnotesize{ $6$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 238.28654} &  \footnotesize{-54.62925} &  \footnotesize{ 7.0} &  \footnotesize{ 6.6} & \footnotesize{ 129} & \footnotesize{ 17000}  
& \footnotesize{ $1.2\pm0.4$ } & \footnotesize{ $3.5\pm1.9$ } & \footnotesize{ $34$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 238.28928} &  \footnotesize{-54.61431} &  \footnotesize{ 3.4} &  \footnotesize{ 3.1} & \footnotesize{ 120} & \footnotesize{  8200}  
& \footnotesize{ $1.2\pm0.6$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 238.26052} &  \footnotesize{-54.62333} &  \footnotesize{ 4.3} &  \footnotesize{ 3.6} & \footnotesize{ 202} & \footnotesize{  9800}  
& \footnotesize{ $0.4\pm0.25$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 238.27936} &  \footnotesize{-54.61959} &  \footnotesize{ 6.0} &  \footnotesize{ 5.3} & \footnotesize{ 141} & \footnotesize{ 14100}  
& \footnotesize{ $3.6\pm1.8$ } & \footnotesize{ $6.0\pm3.3$ } & \footnotesize{ $60$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 238.29328} &  \footnotesize{-54.61431} &  \footnotesize{ 3.4} &  \footnotesize{ 2.8} & \footnotesize{ 134} & \footnotesize{  7800}  
& \footnotesize{ $0.37\pm0.26$ } & \footnotesize{ $5.6\pm3.0$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 238.29648} &  \footnotesize{-54.61512} &  \footnotesize{ 2.8} &  \footnotesize{ 2.7} & \footnotesize{ 218} & \footnotesize{  6900}  
& \footnotesize{ $0.24\pm0.18$ } & \footnotesize{ $14\pm6$ } & \footnotesize{ $2$ }  & & \\ 
            & \footnotesize{  18} & \footnotesize{ 238.28869} &  \footnotesize{-54.61882} &  \footnotesize{ 3.4} &  \footnotesize{ 2.2} & \footnotesize{ 259} & \footnotesize{  6800}  
& \footnotesize{ $0.96\pm0.78$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  19} & \footnotesize{ 238.29048} &  \footnotesize{-54.61246} &  \footnotesize{ 2.9} &  \footnotesize{ 2.8} & \footnotesize{ 250} & \footnotesize{  7100}  
& \footnotesize{ $0.14\pm0.08$ } & \footnotesize{ $1.1\pm0.9$ } & \footnotesize{ $13$ }  & & \\ 
            & \footnotesize{  20} & \footnotesize{ 238.28449} &  \footnotesize{-54.62009} &  \footnotesize{ 6.0} &  \footnotesize{ 5.3} & \footnotesize{ 234} & \footnotesize{ 14100}  
& \footnotesize{ $4.0\pm2.2$ } & \footnotesize{ $21\pm9$ } & \footnotesize{ $19$ }  & & \\ 
            & \footnotesize{  21} & \footnotesize{ 238.30627} &  \footnotesize{-54.62853} &  \footnotesize{ 6.7} &  \footnotesize{ 6.2} & \footnotesize{ 109} & \footnotesize{ 16100}  
& \footnotesize{ $0.19\pm0.09$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ \hline \\[-1.0em]
G328.25        & \footnotesize{   1} & \footnotesize{ 239.49932} &  \footnotesize{-53.96696} &  \footnotesize{ 3.6} &  \footnotesize{ 3.4} & \footnotesize{ 227} & \footnotesize{  8800}  
& \footnotesize{ $36\pm12$ } & \footnotesize{ $70\pm22$ } & \footnotesize{ $51$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 239.49716} &  \footnotesize{-53.96535} &  \footnotesize{ 7.5} &  \footnotesize{ 6.6} & \footnotesize{ 226} & \footnotesize{ 17600}  
& \footnotesize{ $7.8\pm3.6$ } & \footnotesize{ $20\pm8$ } & \footnotesize{ $39$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 239.47619} &  \footnotesize{-53.96021} &  \footnotesize{ 3.2} &  \footnotesize{ 3.1} & \footnotesize{ 187} & \footnotesize{  7800}  
& \footnotesize{ $0.02\pm0.016$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 239.50168} &  \footnotesize{-53.95446} &  \footnotesize{ 4.2} &  \footnotesize{ 3.7} & \footnotesize{ 181} & \footnotesize{ 10000}  
& \footnotesize{ $0.19\pm0.11$ } & \footnotesize{ $0.13\pm0.085$ } & \footnotesize{ $146$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 239.47868} &  \footnotesize{-53.96418} &  \footnotesize{ 3.1} &  \footnotesize{ 3.0} & \footnotesize{ 182} & \footnotesize{  7600}  
& \footnotesize{ $0.02\pm0.016$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 239.51355} &  \footnotesize{-53.96584} &  \footnotesize{ 3.7} &  \footnotesize{ 3.5} & \footnotesize{ 206} & \footnotesize{  9000}  
& \footnotesize{ $0.06\pm0.039$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 239.51466} &  \footnotesize{-53.96846} &  \footnotesize{ 4.8} &  \footnotesize{ 4.4} & \footnotesize{ 158} & \footnotesize{ 11400}  
& \footnotesize{ $0.09\pm0.058$ } & \footnotesize{ $0.19\pm0.12$ } & \footnotesize{ $47$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 239.50817} &  \footnotesize{-53.97639} &  \footnotesize{ 9.4} &  \footnotesize{ 8.8} & \footnotesize{ 191} & \footnotesize{ 22800}  
& \footnotesize{ $0.1\pm0.05$ } & \footnotesize{ $0.49\pm0.21$ } & \footnotesize{ $20$ }  & & \\ \hline \\[-1.0em]
G333.60        & \footnotesize{   1} & \footnotesize{ 245.53714} &  \footnotesize{-50.09831} &  \footnotesize{ 3.3} &  \footnotesize{ 2.9} & \footnotesize{ 241} & \footnotesize{ 13100}  
& \footnotesize{ $62\pm22$ } & \footnotesize{ $230\pm70$ } & \footnotesize{ $27$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 245.53558} &  \footnotesize{-50.10088} &  \footnotesize{ 3.7} &  \footnotesize{ 3.2} & \footnotesize{ 174} & \footnotesize{ 14400}  
& \footnotesize{ $79\pm28$ } & \footnotesize{ $49\pm14$ } & \footnotesize{ $159$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 245.54297} &  \footnotesize{-50.09978} &  \footnotesize{ 3.2} &  \footnotesize{ 2.7} & \footnotesize{ 117} & \footnotesize{ 12500}  
& \footnotesize{ $65\pm23$ } & \footnotesize{ $120\pm40$ } & \footnotesize{ $55$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 245.54669} &  \footnotesize{-50.09876} &  \footnotesize{ 3.8} &  \footnotesize{ 2.9} & \footnotesize{ 159} & \footnotesize{ 13900}  
& \footnotesize{ $86\pm31$ } & \footnotesize{ $87\pm28$ } & \footnotesize{ $98$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 245.51740} &  \footnotesize{-50.10861} &  \footnotesize{ 3.9} &  \footnotesize{ 3.4} & \footnotesize{ 177} & \footnotesize{ 15100}  
& \footnotesize{ $9.1\pm3.5$ } & \footnotesize{ $66\pm24$ } & \footnotesize{ $14$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 245.54015} &  \footnotesize{-50.10610} &  \footnotesize{ 3.9} &  \footnotesize{ 3.2} & \footnotesize{ 182} & \footnotesize{ 14800}  
& \footnotesize{ $36\pm14$ } & \footnotesize{ $12\pm6$ } & \footnotesize{ $309$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 245.52829} &  \footnotesize{-50.10496} &  \footnotesize{ 3.3} &  \footnotesize{ 2.5} & \footnotesize{ 123} & \footnotesize{ 12000}  
& \footnotesize{ $21\pm9$ } & \footnotesize{ $25\pm9$ } & \footnotesize{ $83$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 245.53864} &  \footnotesize{-50.10255} &  \footnotesize{ 3.0} &  \footnotesize{ 2.7} & \footnotesize{ 133} & \footnotesize{ 11900}  
& \footnotesize{ $28\pm14$ } & \footnotesize{ $50\pm19$ } & \footnotesize{ $57$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 245.53702} &  \footnotesize{-50.09735} &  \footnotesize{ 3.1} &  \footnotesize{ 2.6} & \footnotesize{ 171} & \footnotesize{ 12100}  
& \footnotesize{ $24\pm10$ } & \footnotesize{ $57\pm22$ } & \footnotesize{ $42$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 245.53594} &  \footnotesize{-50.10325} &  \footnotesize{ 4.3} &  \footnotesize{ 2.9} & \footnotesize{ 146} & \footnotesize{ 15000}  
& \footnotesize{ $32\pm14$ } & \footnotesize{ $18\pm8$ } & \footnotesize{ $181$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 245.54261} &  \footnotesize{-50.10602} &  \footnotesize{ 4.1} &  \footnotesize{ 3.9} & \footnotesize{ 162} & \footnotesize{ 16700}  
& \footnotesize{ $34\pm13$ } & \footnotesize{ $22\pm7$ } & \footnotesize{ $153$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 245.54219} &  \footnotesize{-50.10155} &  \footnotesize{ 3.7} &  \footnotesize{ 3.3} & \footnotesize{ 217} & \footnotesize{ 14700}  
& \footnotesize{ $39\pm16$ } & \footnotesize{ $43\pm18$ } & \footnotesize{ $91$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 245.53594} &  \footnotesize{-50.09978} &  \footnotesize{ 2.7} &  \footnotesize{ 2.4} & \footnotesize{ 184} & \footnotesize{ 10500}  
& \footnotesize{ $16\pm8$ } & \footnotesize{ $3.4\pm1.8$ } & \footnotesize{ $478$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 245.52246} &  \footnotesize{-50.10041} &  \footnotesize{ 5.9} &  \footnotesize{ 4.7} & \footnotesize{ 167} & \footnotesize{ 22100}  
& \footnotesize{ $28\pm10$ } & \footnotesize{ $2.8\pm1.1$ } & \footnotesize{ $972$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 245.54459} &  \footnotesize{-50.10278} &  \footnotesize{ 3.4} &  \footnotesize{ 3.3} & \footnotesize{ 111} & \footnotesize{ 14100}  
& \footnotesize{ $24\pm11$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 245.54517} &  \footnotesize{-50.10121} &  \footnotesize{ 5.2} &  \footnotesize{ 3.6} & \footnotesize{ 106} & \footnotesize{ 18200}  
& \footnotesize{ $67\pm26$ } & \footnotesize{ $2.9\pm2.2$ } & \footnotesize{ $2287$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 245.54880} &  \footnotesize{-50.09577} &  \footnotesize{ 4.0} &  \footnotesize{ 3.0} & \footnotesize{ 100} & \footnotesize{ 14500}  
& \footnotesize{ $17\pm8$ } & \footnotesize{ $5.1\pm2.1$ } & \footnotesize{ $339$ }  & & \\ 
            & \footnotesize{  18} & \footnotesize{ 245.54820} &  \footnotesize{-50.09931} &  \footnotesize{ 4.0} &  \footnotesize{ 3.6} & \footnotesize{ 158} & \footnotesize{ 16000}  
& \footnotesize{ $34\pm16$ } & \footnotesize{ $2.4\pm1.5$ } & \footnotesize{ $1412$ }  & & \\ 
            & \footnotesize{  19} & \footnotesize{ 245.53858} &  \footnotesize{-50.10456} &  \footnotesize{ 3.7} &  \footnotesize{ 2.8} & \footnotesize{ 161} & \footnotesize{ 13500}  
& \footnotesize{ $20\pm10$ } & \footnotesize{ $2.5\pm1.5$ } & \footnotesize{ $802$ }  & & \\ 
            & \footnotesize{  20} & \footnotesize{ 245.50925} &  \footnotesize{-50.10816} &  \footnotesize{ 2.8} &  \footnotesize{ 2.6} & \footnotesize{ 182} & \footnotesize{ 11300}  
& \footnotesize{ $0.86\pm0.57$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  21} & \footnotesize{ 245.54784} &  \footnotesize{-50.09735} &  \footnotesize{ 4.0} &  \footnotesize{ 3.5} & \footnotesize{ 137} & \footnotesize{ 15700}  
& \footnotesize{ $16\pm8$ } & \footnotesize{ $17\pm7$ } & \footnotesize{ $96$ }  & & \\ 
            & \footnotesize{  22} & \footnotesize{ 245.53269} &  \footnotesize{-50.09897} &  \footnotesize{ 2.8} &  \footnotesize{ 2.6} & \footnotesize{ 262} & \footnotesize{ 11400}  
& \footnotesize{ $9.4\pm5.9$ } & \footnotesize{ $2.9\pm1.5$ } & \footnotesize{ $319$ }  & & \\ 
            & \footnotesize{  23} & \footnotesize{ 245.53305} &  \footnotesize{-50.08606} &  \footnotesize{ 7.0} &  \footnotesize{ 6.5} & \footnotesize{ 132} & \footnotesize{ 28100}  
& \footnotesize{ $10\pm4$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  24} & \footnotesize{ 245.53798} &  \footnotesize{-50.10610} &  \footnotesize{ 3.9} &  \footnotesize{ 3.0} & \footnotesize{ 194} & \footnotesize{ 14200}  
& \footnotesize{ $17\pm9$ } & \footnotesize{ $7.8\pm4.6$ } & \footnotesize{ $217$ }  & & \\ 
            & \footnotesize{  25} & \footnotesize{ 245.51574} &  \footnotesize{-50.10926} &  \footnotesize{ 3.4} &  \footnotesize{ 3.1} & \footnotesize{ 246} & \footnotesize{ 13700}  
& \footnotesize{ $1.9\pm1.0$ } & \footnotesize{ $3.0\pm1.3$ } & \footnotesize{ $64$ }  & & \\ 
            & \footnotesize{  26} & \footnotesize{ 245.54946} &  \footnotesize{-50.09850} &  \footnotesize{ 3.3} &  \footnotesize{ 2.9} & \footnotesize{ 239} & \footnotesize{ 12900}  
& \footnotesize{ $14\pm8$ } & \footnotesize{ $11\pm7$ } & \footnotesize{ $129$ }  & & \\ 
            & \footnotesize{  27} & \footnotesize{ 245.54739} &  \footnotesize{-50.10354} &  \footnotesize{ 4.9} &  \footnotesize{ 3.8} & \footnotesize{ 163} & \footnotesize{ 18000}  
& \footnotesize{ $23\pm10$ } & \footnotesize{ $27\pm10$ } & \footnotesize{ $82$ }  & & \\ 
            & \footnotesize{  28} & \footnotesize{ 245.54189} &  \footnotesize{-50.09770} &  \footnotesize{ 3.5} &  \footnotesize{ 2.7} & \footnotesize{ 150} & \footnotesize{ 12900}  
& \footnotesize{ $18\pm9$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  29} & \footnotesize{ 245.51844} &  \footnotesize{-50.10706} &  \footnotesize{ 3.6} &  \footnotesize{ 3.3} & \footnotesize{ 144} & \footnotesize{ 14400}  
& \footnotesize{ $2.1\pm1.2$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  30} & \footnotesize{ 245.53540} &  \footnotesize{-50.10487} &  \footnotesize{ 4.2} &  \footnotesize{ 2.9} & \footnotesize{  97} & \footnotesize{ 14600}  
& \footnotesize{ $16\pm8$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  31} & \footnotesize{ 245.54279} &  \footnotesize{-50.09862} &  \footnotesize{ 3.3} &  \footnotesize{ 2.9} & \footnotesize{ 200} & \footnotesize{ 13000}  
& \footnotesize{ $20\pm10$ } & \footnotesize{ $1.3\pm0.75$ } & \footnotesize{ $1535$ }  & & \\ 
            & \footnotesize{  32} & \footnotesize{ 245.52824} &  \footnotesize{-50.10679} &  \footnotesize{ 3.5} &  \footnotesize{ 3.4} & \footnotesize{ 144} & \footnotesize{ 14500}  
& \footnotesize{ $5.0\pm2.8$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  33} & \footnotesize{ 245.53926} &  \footnotesize{-50.09797} &  \footnotesize{ 4.8} &  \footnotesize{ 3.2} & \footnotesize{ 180} & \footnotesize{ 16400}  
& \footnotesize{ $23\pm11$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  34} & \footnotesize{ 245.54730} &  \footnotesize{-50.09596} &  \footnotesize{ 3.5} &  \footnotesize{ 3.1} & \footnotesize{ 264} & \footnotesize{ 13900}  
& \footnotesize{ $7.5\pm4.4$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  35} & \footnotesize{ 245.55613} &  \footnotesize{-50.10157} &  \footnotesize{ 3.9} &  \footnotesize{ 3.2} & \footnotesize{ 195} & \footnotesize{ 14800}  
& \footnotesize{ $1.5\pm1.0$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  36} & \footnotesize{ 245.54459} &  \footnotesize{-50.09689} &  \footnotesize{ 3.0} &  \footnotesize{ 2.2} & \footnotesize{ 254} & \footnotesize{ 10900}  
& \footnotesize{ $3.8\pm3.4$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  37} & \footnotesize{ 245.53305} &  \footnotesize{-50.10163} &  \footnotesize{ 4.7} &  \footnotesize{ 2.9} & \footnotesize{ 147} & \footnotesize{ 15600}  
& \footnotesize{ $6.8\pm5.4$ } & \footnotesize{ $22\pm10$ } & \footnotesize{ $31$ }  & & \\ \hline \\[-1.0em]
G337.92        & \footnotesize{   1} & \footnotesize{ 250.29351} &  \footnotesize{-47.13402} &  \footnotesize{ 3.9} &  \footnotesize{ 3.3} & \footnotesize{ 157} & \footnotesize{ 13000}  
& \footnotesize{ $84\pm27$ } & \footnotesize{ $450\pm120$ } & \footnotesize{ $19$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 250.29300} &  \footnotesize{-47.13530} &  \footnotesize{ 5.6} &  \footnotesize{ 4.6} & \footnotesize{ 202} & \footnotesize{ 18200}  
& \footnotesize{ $51\pm17$ } & \footnotesize{ $84\pm25$ } & \footnotesize{ $61$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 250.29538} &  \footnotesize{-47.13472} &  \footnotesize{ 4.5} &  \footnotesize{ 3.4} & \footnotesize{  93} & \footnotesize{ 14000}  
& \footnotesize{ $30\pm11$ } & \footnotesize{ $49\pm15$ } & \footnotesize{ $62$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 250.29294} &  \footnotesize{-47.13260} &  \footnotesize{ 4.9} &  \footnotesize{ 4.8} & \footnotesize{ 174} & \footnotesize{ 17500}  
& \footnotesize{ $9.1\pm3.5$ } & \footnotesize{ $2.7\pm1.0$ } & \footnotesize{ $337$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 250.29306} &  \footnotesize{-47.13167} &  \footnotesize{ 3.2} &  \footnotesize{ 2.3} & \footnotesize{ 186} & \footnotesize{  9800}  
& \footnotesize{ $2.4\pm1.4$ } & \footnotesize{ $5.4\pm2.6$ } & \footnotesize{ $44$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 250.29215} &  \footnotesize{-47.14143} &  \footnotesize{ 2.8} &  \footnotesize{ 2.7} & \footnotesize{ 197} & \footnotesize{  9900}  
& \footnotesize{ $0.45\pm0.31$ } & \footnotesize{ $10\pm4$ } & \footnotesize{ $4$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 250.28382} &  \footnotesize{-47.13414} &  \footnotesize{ 3.6} &  \footnotesize{ 3.0} & \footnotesize{ 186} & \footnotesize{ 11900}  
& \footnotesize{ $1.0\pm0.6$ } & \footnotesize{ $2.5\pm1.2$ } & \footnotesize{ $41$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 250.29317} &  \footnotesize{-47.13761} &  \footnotesize{ 4.5} &  \footnotesize{ 3.2} & \footnotesize{ 101} & \footnotesize{ 13600}  
& \footnotesize{ $1.9\pm1.4$ } & \footnotesize{ $6.0\pm3.1$ } & \footnotesize{ $31$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 250.29147} &  \footnotesize{-47.13935} &  \footnotesize{ 4.0} &  \footnotesize{ 3.1} & \footnotesize{ 124} & \footnotesize{ 12700}  
& \footnotesize{ $0.97\pm0.62$ } & \footnotesize{ $2.7\pm1.3$ } & \footnotesize{ $36$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 250.27940} &  \footnotesize{-47.13240} &  \footnotesize{ 3.4} &  \footnotesize{ 3.2} & \footnotesize{ 120} & \footnotesize{ 11900}  
& \footnotesize{ $0.67\pm0.4$ } & \footnotesize{ $3.9\pm2.3$ } & \footnotesize{ $17$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 250.29090} &  \footnotesize{-47.13422} &  \footnotesize{ 4.9} &  \footnotesize{ 3.7} & \footnotesize{ 113} & \footnotesize{ 15300}  
& \footnotesize{ $5.4\pm2.3$ } & \footnotesize{ $5.1\pm2.3$ } & \footnotesize{ $106$ }  & & \\ \hline \\[-1.0em]
G338.93        & \footnotesize{   1} & \footnotesize{ 250.14187} &  \footnotesize{-45.70220} &  \footnotesize{ 3.7} &  \footnotesize{ 3.2} & \footnotesize{ 260} & \footnotesize{ 13500}  
& \footnotesize{ $67\pm22$ } & \footnotesize{ $150\pm50$ } & \footnotesize{ $43$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 250.14283} &  \footnotesize{-45.69357} &  \footnotesize{ 3.1} &  \footnotesize{ 2.8} & \footnotesize{ 125} & \footnotesize{ 11400}  
& \footnotesize{ $21\pm7$ } & \footnotesize{ $59\pm18$ } & \footnotesize{ $35$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 250.14023} &  \footnotesize{-45.70278} &  \footnotesize{ 4.2} &  \footnotesize{ 3.5} & \footnotesize{ 235} & \footnotesize{ 14900}  
& \footnotesize{ $40\pm13$ } & \footnotesize{ $44\pm17$ } & \footnotesize{ $90$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 250.13985} &  \footnotesize{-45.69357} &  \footnotesize{ 3.7} &  \footnotesize{ 3.5} & \footnotesize{ 227} & \footnotesize{ 14100}  
& \footnotesize{ $16\pm5$ } & \footnotesize{ $47\pm15$ } & \footnotesize{ $33$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 250.13786} &  \footnotesize{-45.70398} &  \footnotesize{ 3.4} &  \footnotesize{ 3.2} & \footnotesize{ 147} & \footnotesize{ 12900}  
& \footnotesize{ $11\pm4$ } & \footnotesize{ $730\pm200$ } & \footnotesize{ $1$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 250.13862} &  \footnotesize{-45.69431} &  \footnotesize{ 6.3} &  \footnotesize{ 5.5} & \footnotesize{  92} & \footnotesize{ 23100}  
& \footnotesize{ $66\pm22$ } & \footnotesize{ $14\pm8$ } & \footnotesize{ $454$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 250.14090} &  \footnotesize{-45.69538} &  \footnotesize{ 5.2} &  \footnotesize{ 4.9} & \footnotesize{ 268} & \footnotesize{ 19700}  
& \footnotesize{ $8.5\pm3.0$ } & \footnotesize{ $40\pm13$ } & \footnotesize{ $21$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 250.14001} &  \footnotesize{-45.70109} &  \footnotesize{ 6.0} &  \footnotesize{ 5.2} & \footnotesize{ 167} & \footnotesize{ 21800}  
& \footnotesize{ $14\pm5$ } & \footnotesize{ $64\pm22$ } & \footnotesize{ $23$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 250.14978} &  \footnotesize{-45.69288} &  \footnotesize{ 3.4} &  \footnotesize{ 3.3} & \footnotesize{ 227} & \footnotesize{ 13000}  
& \footnotesize{ $0.97\pm0.44$ } & \footnotesize{ $0.53\pm0.32$ } & \footnotesize{ $183$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 250.15127} &  \footnotesize{-45.69511} &  \footnotesize{ 5.6} &  \footnotesize{ 3.8} & \footnotesize{ 140} & \footnotesize{ 17800}  
& \footnotesize{ $0.75\pm0.42$ } & \footnotesize{ $1.9\pm1.3$ } & \footnotesize{ $40$ }  & & \\ \hline \\[-1.0em]
G351.77        & \footnotesize{   1} & \footnotesize{ 261.67792} &  \footnotesize{-36.15512} &  \footnotesize{ 7.3} &  \footnotesize{ 5.1} & \footnotesize{ 191} & \footnotesize{ 12200}  
& \footnotesize{ $53\pm17$ } & \footnotesize{ $520\pm140$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 261.68196} &  \footnotesize{-36.15440} &  \footnotesize{ 4.6} &  \footnotesize{ 4.3} & \footnotesize{ 269} & \footnotesize{  8900}  
& \footnotesize{ $4.1\pm2.0$ } & \footnotesize{ $8.0\pm3.3$ } & \footnotesize{ $51$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 261.67845} &  \footnotesize{-36.14318} &  \footnotesize{ 3.7} &  \footnotesize{ 3.3} & \footnotesize{ 103} & \footnotesize{  7000}  
& \footnotesize{ $0.07\pm0.042$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 261.68031} &  \footnotesize{-36.15440} &  \footnotesize{ 4.7} &  \footnotesize{ 4.1} & \footnotesize{ 203} & \footnotesize{  8800}  
& \footnotesize{ $1.9\pm1.0$ } & \footnotesize{ $1.8\pm1.1$ } & \footnotesize{ $107$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 261.67530} &  \footnotesize{-36.15868} &  \footnotesize{ 4.4} &  \footnotesize{ 4.0} & \footnotesize{ 260} & \footnotesize{  8400}  
& \footnotesize{ $1.2\pm0.8$ } & \footnotesize{ $1.5\pm0.8$ } & \footnotesize{ $76$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 261.67859} &  \footnotesize{-36.15370} &  \footnotesize{ 4.2} &  \footnotesize{ 3.8} & \footnotesize{ 194} & \footnotesize{  8000}  
& \footnotesize{ $2.7\pm1.4$ } & \footnotesize{ $19\pm7$ } & \footnotesize{ $14$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 261.68117} &  \footnotesize{-36.15289} &  \footnotesize{ 5.2} &  \footnotesize{ 4.5} & \footnotesize{  90} & \footnotesize{  9600}  
& \footnotesize{ $2.2\pm1.3$ } & \footnotesize{ $2.4\pm1.7$ } & \footnotesize{ $95$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 261.66303} &  \footnotesize{-36.15918} &  \footnotesize{ 3.8} &  \footnotesize{ 3.3} & \footnotesize{ 179} & \footnotesize{  7100}  
& \footnotesize{ $0.04\pm0.032$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 261.66530} &  \footnotesize{-36.14080} &  \footnotesize{ 4.0} &  \footnotesize{ 3.8} & \footnotesize{ 259} & \footnotesize{  7800}  
& \footnotesize{ $0.05\pm0.036$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 261.67544} &  \footnotesize{-36.15706} &  \footnotesize{ 4.1} &  \footnotesize{ 3.6} & \footnotesize{ 267} & \footnotesize{  7700}  
& \footnotesize{ $0.52\pm0.5$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 261.67783} &  \footnotesize{-36.15062} &  \footnotesize{ 4.2} &  \footnotesize{ 3.7} & \footnotesize{ 269} & \footnotesize{  7900}  
& \footnotesize{ $0.43\pm0.245$ } & \footnotesize{ $0.57\pm0.295$ } & \footnotesize{ $75$ }  & & \\ \hline \\[-1.0em]
G353.41        & \footnotesize{   1} & \footnotesize{ 262.61837} &  \footnotesize{-34.69645} &  \footnotesize{ 3.3} &  \footnotesize{ 2.9} & \footnotesize{ 221} & \footnotesize{  6200}  
& \footnotesize{ $3.0\pm1.0$ } & \footnotesize{ $62\pm18$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 262.61023} &  \footnotesize{-34.69610} &  \footnotesize{ 5.7} &  \footnotesize{ 3.1} & \footnotesize{ 190} & \footnotesize{  8500}  
& \footnotesize{ $8.1\pm2.9$ } & \footnotesize{ $48\pm14$ } & \footnotesize{ $17$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 262.61640} &  \footnotesize{-34.69553} &  \footnotesize{ 3.4} &  \footnotesize{ 3.1} & \footnotesize{ 187} & \footnotesize{  6500}  
& \footnotesize{ $2.0\pm0.8$ } & \footnotesize{ $43\pm13$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 262.60869} &  \footnotesize{-34.69601} &  \footnotesize{ 4.7} &  \footnotesize{ 3.0} & \footnotesize{ 169} & \footnotesize{  7600}  
& \footnotesize{ $4.0\pm1.5$ } & \footnotesize{ $59\pm17$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 262.60712} &  \footnotesize{-34.69691} &  \footnotesize{ 3.9} &  \footnotesize{ 3.6} & \footnotesize{ 115} & \footnotesize{  7400}  
& \footnotesize{ $1.6\pm0.7$ } & \footnotesize{ $31\pm9$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 262.61411} &  \footnotesize{-34.69468} &  \footnotesize{ 3.7} &  \footnotesize{ 2.7} & \footnotesize{ 167} & \footnotesize{  6300}  
& \footnotesize{ $1.3\pm0.7$ } & \footnotesize{ $11\pm4$ } & \footnotesize{ $12$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 262.60482} &  \footnotesize{-34.69341} &  \footnotesize{ 3.7} &  \footnotesize{ 3.3} & \footnotesize{ 160} & \footnotesize{  7000}  
& \footnotesize{ $1.3\pm0.7$ } & \footnotesize{ $20\pm7$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 262.61040} &  \footnotesize{-34.69337} &  \footnotesize{ 3.1} &  \footnotesize{ 2.9} & \footnotesize{ 201} & \footnotesize{  6000}  
& \footnotesize{ $0.79\pm0.48$ } & \footnotesize{ $4.3\pm1.5$ } & \footnotesize{ $19$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 262.60904} &  \footnotesize{-34.69734} &  \footnotesize{ 4.0} &  \footnotesize{ 2.9} & \footnotesize{ 193} & \footnotesize{  6700}  
& \footnotesize{ $0.99\pm0.61$ } & \footnotesize{ $13\pm4$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 262.60792} &  \footnotesize{-34.69965} &  \footnotesize{ 3.3} &  \footnotesize{ 3.2} & \footnotesize{ 163} & \footnotesize{  6500}  
& \footnotesize{ $0.64\pm0.41$ } & \footnotesize{ $3.7\pm1.5$ } & \footnotesize{ $17$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 262.60562} &  \footnotesize{-34.69637} &  \footnotesize{ 4.0} &  \footnotesize{ 3.8} & \footnotesize{ 181} & \footnotesize{  7700}  
& \footnotesize{ $0.85\pm0.45$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 262.60960} &  \footnotesize{-34.69452} &  \footnotesize{ 5.5} &  \footnotesize{ 5.0} & \footnotesize{ 188} & \footnotesize{ 10500}  
& \footnotesize{ $1.6\pm0.8$ } & \footnotesize{ $3.9\pm1.8$ } & \footnotesize{ $41$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 262.61945} &  \footnotesize{-34.69040} &  \footnotesize{ 3.7} &  \footnotesize{ 3.1} & \footnotesize{ 177} & \footnotesize{  6800}  
& \footnotesize{ $0.22\pm0.12$ } & \footnotesize{ $2.2\pm1.1$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 262.61101} &  \footnotesize{-34.69769} &  \footnotesize{ 5.6} &  \footnotesize{ 5.3} & \footnotesize{ 182} & \footnotesize{ 11000}  
& \footnotesize{ $1.5\pm0.7$ } & \footnotesize{ $2.7\pm1.4$ } & \footnotesize{ $55$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 262.61895} &  \footnotesize{-34.69213} &  \footnotesize{ 8.5} &  \footnotesize{ 8.0} & \footnotesize{ 157} & \footnotesize{ 16500}  
& \footnotesize{ $1.0\pm0.4$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 262.60449} &  \footnotesize{-34.69522} &  \footnotesize{ 4.7} &  \footnotesize{ 4.5} & \footnotesize{ 186} & \footnotesize{  9200}  
& \footnotesize{ $0.41\pm0.26$ } & \footnotesize{ $5.6\pm2.3$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 262.61368} &  \footnotesize{-34.68878} &  \footnotesize{ 6.5} &  \footnotesize{ 5.6} & \footnotesize{ 117} & \footnotesize{ 12000}  
& \footnotesize{ $0.42\pm0.22$ } & \footnotesize{ $0.42\pm0.31$ } & \footnotesize{ $100$ }  & & \\ \hline \\[-1.0em]
W43-MM1     & \footnotesize{   1} & \footnotesize{ 281.94584} &  \footnotesize{ -1.90731} &  \footnotesize{ 3.2} &  \footnotesize{ 3.1} & \footnotesize{ 222} & \footnotesize{ 17300}  
& \footnotesize{ $120\pm40$ } & \footnotesize{ $2400\pm700$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 281.94520} &  \footnotesize{ -1.90846} &  \footnotesize{ 4.7} &  \footnotesize{ 3.7} & \footnotesize{ 162} & \footnotesize{ 23000}  
& \footnotesize{ $60\pm20$ } & \footnotesize{ $1300\pm400$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 281.94368} &  \footnotesize{ -1.90908} &  \footnotesize{ 3.6} &  \footnotesize{ 3.1} & \footnotesize{ 168} & \footnotesize{ 18400}  
& \footnotesize{ $20\pm7$ } & \footnotesize{ $370\pm110$ } & \footnotesize{ $6$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 281.94387} &  \footnotesize{ -1.90650} &  \footnotesize{ 4.6} &  \footnotesize{ 4.0} & \footnotesize{ 211} & \footnotesize{ 23500}  
& \footnotesize{ $23\pm9$ } & \footnotesize{ $250\pm80$ } & \footnotesize{ $9$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 281.94295} &  \footnotesize{ -1.90939} &  \footnotesize{ 3.2} &  \footnotesize{ 3.0} & \footnotesize{ 226} & \footnotesize{ 17300}  
& \footnotesize{ $9.6\pm4.0$ } & \footnotesize{ $94\pm32$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 281.93666} &  \footnotesize{ -1.91247} &  \footnotesize{ 3.7} &  \footnotesize{ 2.9} & \footnotesize{ 139} & \footnotesize{ 17900}  
& \footnotesize{ $6.4\pm2.5$ } & \footnotesize{ $50\pm19$ } & \footnotesize{ $13$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 281.94700} &  \footnotesize{ -1.90846} &  \footnotesize{ 4.2} &  \footnotesize{ 3.4} & \footnotesize{ 189} & \footnotesize{ 20800}  
& \footnotesize{ $6.6\pm2.8$ } & \footnotesize{ $140\pm50$ } & \footnotesize{ $5$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 281.93851} &  \footnotesize{ -1.91093} &  \footnotesize{ 3.3} &  \footnotesize{ 3.0} & \footnotesize{ 134} & \footnotesize{ 17300}  
& \footnotesize{ $3.4\pm1.4$ } & \footnotesize{ $54\pm20$ } & \footnotesize{ $6$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 281.93366} &  \footnotesize{ -1.91360} &  \footnotesize{ 3.2} &  \footnotesize{ 3.0} & \footnotesize{ 236} & \footnotesize{ 17100}  
& \footnotesize{ $1.3\pm0.5$ } & \footnotesize{ $36\pm15$ } & \footnotesize{ $4$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 281.94653} &  \footnotesize{ -1.90303} &  \footnotesize{ 3.1} &  \footnotesize{ 2.9} & \footnotesize{ 153} & \footnotesize{ 16500}  
& \footnotesize{ $1.8\pm1.0$ } & \footnotesize{ $25\pm10$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 281.93573} &  \footnotesize{ -1.91155} &  \footnotesize{ 4.3} &  \footnotesize{ 4.0} & \footnotesize{ 176} & \footnotesize{ 22800}  
& \footnotesize{ $3.4\pm1.4$ } & \footnotesize{ $19\pm8$ } & \footnotesize{ $18$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 281.93164} &  \footnotesize{ -1.91556} &  \footnotesize{ 3.3} &  \footnotesize{ 3.1} & \footnotesize{ 159} & \footnotesize{ 17600}  
& \footnotesize{ $0.65\pm0.26$ } & \footnotesize{ $28\pm14$ } & \footnotesize{ $2$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 281.94746} &  \footnotesize{ -1.90245} &  \footnotesize{ 3.1} &  \footnotesize{ 2.6} & \footnotesize{ 184} & \footnotesize{ 15500}  
& \footnotesize{ $1.0\pm0.6$ } & \footnotesize{ $65\pm24$ } & \footnotesize{ $2$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 281.94576} &  \footnotesize{ -1.90368} &  \footnotesize{ 3.2} &  \footnotesize{ 2.4} & \footnotesize{ 112} & \footnotesize{ 15200}  
& \footnotesize{ $1.6\pm1.0$ } & \footnotesize{ $9.0\pm4.9$ } & \footnotesize{ $18$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 281.95078} &  \footnotesize{ -1.90098} &  \footnotesize{ 3.0} &  \footnotesize{ 2.7} & \footnotesize{ 139} & \footnotesize{ 15700}  
& \footnotesize{ $0.45\pm0.24$ } & \footnotesize{ $15\pm7$ } & \footnotesize{ $3$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 281.93484} &  \footnotesize{ -1.91170} &  \footnotesize{ 3.4} &  \footnotesize{ 3.0} & \footnotesize{  97} & \footnotesize{ 17500}  
& \footnotesize{ $1.5\pm0.8$ } & \footnotesize{ $3.7\pm2.2$ } & \footnotesize{ $40$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 281.94040} &  \footnotesize{ -1.90904} &  \footnotesize{ 3.8} &  \footnotesize{ 3.0} & \footnotesize{ 170} & \footnotesize{ 18500}  
& \footnotesize{ $1.3\pm0.7$ } & \footnotesize{ $3.1\pm1.9$ } & \footnotesize{ $41$ }  & & \\ 
            & \footnotesize{  18} & \footnotesize{ 281.93936} &  \footnotesize{ -1.91031} &  \footnotesize{ 2.9} &  \footnotesize{ 2.6} & \footnotesize{ 260} & \footnotesize{ 15000}  
& \footnotesize{ $0.98\pm0.58$ } & \footnotesize{ $14\pm6$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{  19} & \footnotesize{ 281.94522} &  \footnotesize{ -1.91317} &  \footnotesize{ 3.7} &  \footnotesize{ 3.6} & \footnotesize{ 179} & \footnotesize{ 19900}  
& \footnotesize{ $0.5\pm0.36$ } & \footnotesize{ $18\pm9$ } & \footnotesize{ $3$ }  & & \\ 
            & \footnotesize{  20} & \footnotesize{ 281.95070} &  \footnotesize{ -1.90245} &  \footnotesize{ 2.7} &  \footnotesize{ 2.6} & \footnotesize{ 109} & \footnotesize{ 14500}  
& \footnotesize{ $0.14\pm0.07$ } & \footnotesize{ $1.4\pm0.85$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{  21} & \footnotesize{ 281.94480} &  \footnotesize{ -1.90499} &  \footnotesize{ 5.0} &  \footnotesize{ 3.7} & \footnotesize{ 101} & \footnotesize{ 23700}  
& \footnotesize{ $1.4\pm1.0$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  22} & \footnotesize{ 281.94677} &  \footnotesize{ -1.91263} &  \footnotesize{ 5.0} &  \footnotesize{ 4.3} & \footnotesize{ 164} & \footnotesize{ 25700}  
& \footnotesize{ $0.88\pm0.52$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ \hline \\[-1.0em]
W43-MM2     & \footnotesize{   1} & \footnotesize{ 281.90319} &  \footnotesize{ -2.01505} &  \footnotesize{ 3.2} &  \footnotesize{ 3.0} & \footnotesize{ 104} & \footnotesize{ 17200}  
& \footnotesize{ $82\pm26$ } & \footnotesize{ $1800\pm500$ } & \footnotesize{ $4$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 281.91361} &  \footnotesize{ -2.00777} &  \footnotesize{ 3.1} &  \footnotesize{ 3.0} & \footnotesize{ 263} & \footnotesize{ 16800}  
& \footnotesize{ $13\pm4$ } & \footnotesize{ $180\pm50$ } & \footnotesize{ $7$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 281.90030} &  \footnotesize{ -2.02095} &  \footnotesize{ 4.0} &  \footnotesize{ 3.3} & \footnotesize{ 101} & \footnotesize{ 20000}  
& \footnotesize{ $4.6\pm1.5$ } & \footnotesize{ $240\pm70$ } & \footnotesize{ $2$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 281.90007} &  \footnotesize{ -2.02234} &  \footnotesize{ 3.0} &  \footnotesize{ 3.0} & \footnotesize{ 189} & \footnotesize{ 16400}  
& \footnotesize{ $2.7\pm0.9$ } & \footnotesize{ $120\pm40$ } & \footnotesize{ $2$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 281.90284} &  \footnotesize{ -2.01332} &  \footnotesize{ 4.4} &  \footnotesize{ 3.6} & \footnotesize{ 237} & \footnotesize{ 21800}  
& \footnotesize{ $11\pm4$ } & \footnotesize{ $67\pm21$ } & \footnotesize{ $16$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 281.90446} &  \footnotesize{ -2.01540} &  \footnotesize{ 3.9} &  \footnotesize{ 3.4} & \footnotesize{  98} & \footnotesize{ 19900}  
& \footnotesize{ $14\pm5$ } & \footnotesize{ $73\pm26$ } & \footnotesize{ $19$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 281.90111} &  \footnotesize{ -2.01401} &  \footnotesize{ 2.7} &  \footnotesize{ 2.6} & \footnotesize{ 188} & \footnotesize{ 14700}  
& \footnotesize{ $2.6\pm1.3$ } & \footnotesize{ $25\pm9$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 281.90354} &  \footnotesize{ -2.01748} &  \footnotesize{ 3.1} &  \footnotesize{ 2.7} & \footnotesize{  96} & \footnotesize{ 15700}  
& \footnotesize{ $3.4\pm1.9$ } & \footnotesize{ $22\pm9$ } & \footnotesize{ $15$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 281.89451} &  \footnotesize{ -2.01783} &  \footnotesize{ 2.8} &  \footnotesize{ 2.7} & \footnotesize{ 122} & \footnotesize{ 15100}  
& \footnotesize{ $0.75\pm0.31$ } & \footnotesize{ $24\pm10$ } & \footnotesize{ $3$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 281.89995} &  \footnotesize{ -2.01390} &  \footnotesize{ 3.2} &  \footnotesize{ 2.8} & \footnotesize{ 162} & \footnotesize{ 16400}  
& \footnotesize{ $1.3\pm0.7$ } & \footnotesize{ $4.7\pm2.5$ } & \footnotesize{ $28$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 281.89694} &  \footnotesize{ -2.01714} &  \footnotesize{ 2.5} &  \footnotesize{ 2.5} & \footnotesize{ 171} & \footnotesize{ 13700}  
& \footnotesize{ $0.37\pm0.16$ } & \footnotesize{ $2.9\pm1.8$ } & \footnotesize{ $13$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 281.89868} &  \footnotesize{ -2.00915} &  \footnotesize{ 2.8} &  \footnotesize{ 2.6} & \footnotesize{ 262} & \footnotesize{ 14900}  
& \footnotesize{ $0.3\pm0.14$ } & \footnotesize{ $2.2\pm1.7$ } & \footnotesize{ $14$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 281.91118} &  \footnotesize{ -2.01228} &  \footnotesize{ 2.7} &  \footnotesize{ 2.4} & \footnotesize{ 118} & \footnotesize{ 14000}  
& \footnotesize{ $0.2\pm0.11$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 281.89625} &  \footnotesize{ -2.01922} &  \footnotesize{ 2.5} &  \footnotesize{ 2.5} & \footnotesize{ 194} & \footnotesize{ 13700}  
& \footnotesize{ $0.37\pm0.19$ } & \footnotesize{ $1.9\pm1.7$ } & \footnotesize{ $19$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 281.90041} &  \footnotesize{ -2.02477} &  \footnotesize{ 2.6} &  \footnotesize{ 2.4} & \footnotesize{ 132} & \footnotesize{ 13800}  
& \footnotesize{ $0.5\pm0.3$ } & \footnotesize{ $5.0\pm3.2$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 281.90064} &  \footnotesize{ -2.01297} &  \footnotesize{ 3.0} &  \footnotesize{ 2.6} & \footnotesize{ 163} & \footnotesize{ 15400}  
& \footnotesize{ $0.49\pm0.32$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 281.90504} &  \footnotesize{ -2.01899} &  \footnotesize{ 7.7} &  \footnotesize{ 7.4} & \footnotesize{ 188} & \footnotesize{ 41500}  
& \footnotesize{ $-$ } & \footnotesize{ $2.8\pm2.4$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  18} & \footnotesize{ 281.90203} &  \footnotesize{ -2.01956} &  \footnotesize{ 2.8} &  \footnotesize{ 2.4} & \footnotesize{ 251} & \footnotesize{ 14400}  
& \footnotesize{ $0.2\pm0.14$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ \hline \\[-1.0em]
W43-MM3     & \footnotesize{   1} & \footnotesize{ 281.91364} &  \footnotesize{ -2.00779} &  \footnotesize{ 3.4} &  \footnotesize{ 3.1} & \footnotesize{ 161} & \footnotesize{ 18000}  
& \footnotesize{ $31\pm10$ } & \footnotesize{ $220\pm60$ } & \footnotesize{ $14$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 281.92382} &  \footnotesize{ -2.00779} &  \footnotesize{ 4.0} &  \footnotesize{ 3.5} & \footnotesize{ 217} & \footnotesize{ 20800}  
& \footnotesize{ $61\pm21$ } & \footnotesize{ $650\pm180$ } & \footnotesize{ $9$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 281.92477} &  \footnotesize{ -2.00606} &  \footnotesize{ 4.8} &  \footnotesize{ 4.4} & \footnotesize{  91} & \footnotesize{ 25500}  
& \footnotesize{ $48\pm16$ } & \footnotesize{ $87\pm26$ } & \footnotesize{ $55$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 281.92068} &  \footnotesize{ -2.00581} &  \footnotesize{ 3.0} &  \footnotesize{ 3.0} & \footnotesize{ 174} & \footnotesize{ 16300}  
& \footnotesize{ $13\pm5$ } & \footnotesize{ $230\pm70$ } & \footnotesize{ $6$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 281.92519} &  \footnotesize{ -2.00749} &  \footnotesize{ 3.4} &  \footnotesize{ 3.3} & \footnotesize{ 123} & \footnotesize{ 18400}  
& \footnotesize{ $19\pm7$ } & \footnotesize{ $200\pm60$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 281.92338} &  \footnotesize{ -2.00675} &  \footnotesize{ 4.2} &  \footnotesize{ 3.8} & \footnotesize{ 199} & \footnotesize{ 22000}  
& \footnotesize{ $29\pm10$ } & \footnotesize{ $70\pm23$ } & \footnotesize{ $41$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 281.91454} &  \footnotesize{ -2.00911} &  \footnotesize{ 4.5} &  \footnotesize{ 4.0} & \footnotesize{ 244} & \footnotesize{ 23400}  
& \footnotesize{ $3.9\pm1.3$ } & \footnotesize{ $16\pm5$ } & \footnotesize{ $24$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 281.92380} &  \footnotesize{ -2.00575} &  \footnotesize{ 4.1} &  \footnotesize{ 3.0} & \footnotesize{ 182} & \footnotesize{ 19200}  
& \footnotesize{ $17\pm6$ } & \footnotesize{ $13\pm4$ } & \footnotesize{ $125$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 281.92615} &  \footnotesize{ -2.00656} &  \footnotesize{ 5.8} &  \footnotesize{ 4.5} & \footnotesize{ 267} & \footnotesize{ 28000}  
& \footnotesize{ $22\pm8$ } & \footnotesize{ $88\pm29$ } & \footnotesize{ $25$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 281.91755} &  \footnotesize{ -2.00957} &  \footnotesize{ 3.2} &  \footnotesize{ 3.0} & \footnotesize{ 188} & \footnotesize{ 17100}  
& \footnotesize{ $2.6\pm1.0$ } & \footnotesize{ $14\pm5$ } & \footnotesize{ $19$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 281.92172} &  \footnotesize{ -2.01119} &  \footnotesize{ 3.3} &  \footnotesize{ 3.2} & \footnotesize{ 201} & \footnotesize{ 17600}  
& \footnotesize{ $2.0\pm1.0$ } & \footnotesize{ $9.6\pm3.4$ } & \footnotesize{ $20$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 281.92276} &  \footnotesize{ -2.00934} &  \footnotesize{ 2.9} &  \footnotesize{ 2.9} & \footnotesize{ 213} & \footnotesize{ 16000}  
& \footnotesize{ $2.4\pm1.5$ } & \footnotesize{ $3.5\pm1.2$ } & \footnotesize{ $68$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 281.91882} &  \footnotesize{ -2.00633} &  \footnotesize{ 3.0} &  \footnotesize{ 2.5} & \footnotesize{ 112} & \footnotesize{ 15100}  
& \footnotesize{ $1.2\pm0.7$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 281.91639} &  \footnotesize{ -2.00911} &  \footnotesize{ 3.7} &  \footnotesize{ 3.4} & \footnotesize{ 221} & \footnotesize{ 19600}  
& \footnotesize{ $1.1\pm0.5$ } & \footnotesize{ $7.6\pm2.8$ } & \footnotesize{ $14$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 281.92751} &  \footnotesize{ -2.00159} &  \footnotesize{ 3.1} &  \footnotesize{ 3.0} & \footnotesize{ 181} & \footnotesize{ 17000}  
& \footnotesize{ $0.72\pm0.41$ } & \footnotesize{ $7.8\pm3.3$ } & \footnotesize{ $9$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 281.92380} &  \footnotesize{ -2.00008} &  \footnotesize{ 3.8} &  \footnotesize{ 3.7} & \footnotesize{ 102} & \footnotesize{ 20600}  
& \footnotesize{ $0.65\pm0.35$ } & \footnotesize{ $3.7\pm1.4$ } & \footnotesize{ $18$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 281.91991} &  \footnotesize{ -2.01022} &  \footnotesize{ 3.3} &  \footnotesize{ 2.8} & \footnotesize{ 208} & \footnotesize{ 16700}  
& \footnotesize{ $1.1\pm0.7$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  18} & \footnotesize{ 281.92807} &  \footnotesize{ -2.01115} &  \footnotesize{ 9.1} &  \footnotesize{ 7.0} & \footnotesize{ 261} & \footnotesize{ 44000}  
& \footnotesize{ $6.0\pm2.5$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  19} & \footnotesize{ 281.92685} &  \footnotesize{ -1.99503} &  \footnotesize{ 2.6} &  \footnotesize{ 2.4} & \footnotesize{  92} & \footnotesize{ 13700}  
& \footnotesize{ $0.14\pm0.1$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  20} & \footnotesize{ 281.92531} &  \footnotesize{ -2.00899} &  \footnotesize{ 3.9} &  \footnotesize{ 2.7} & \footnotesize{ 234} & \footnotesize{ 17600}  
& \footnotesize{ $2.3\pm1.5$ } & \footnotesize{ $29\pm10$ } & \footnotesize{ $8$ }  & & \\ 
            & \footnotesize{  21} & \footnotesize{ 281.92172} &  \footnotesize{ -2.00737} &  \footnotesize{ 3.9} &  \footnotesize{ 2.7} & \footnotesize{ 238} & \footnotesize{ 17800}  
& \footnotesize{ $1.6\pm1.4$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ \hline \\[-1.0em]
W51-E       & \footnotesize{   1} & \footnotesize{ 290.93296} &  \footnotesize{ 14.50771} &  \footnotesize{ 3.7} &  \footnotesize{ 3.4} & \footnotesize{ 180} & \footnotesize{ 19000}  
& \footnotesize{ $750\pm240$ } & \footnotesize{ $7700\pm2100$ } & \footnotesize{ $10$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 290.93308} &  \footnotesize{ 14.50973} &  \footnotesize{ 3.5} &  \footnotesize{ 3.2} & \footnotesize{ 217} & \footnotesize{ 17900}  
& \footnotesize{ $740\pm240$ } & \footnotesize{ $7900\pm2100$ } & \footnotesize{ $9$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 290.92460} &  \footnotesize{ 14.51014} &  \footnotesize{ 4.1} &  \footnotesize{ 3.7} & \footnotesize{ 239} & \footnotesize{ 21000}  
& \footnotesize{ $100\pm30$ } & \footnotesize{ $1300\pm300$ } & \footnotesize{ $8$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 290.92997} &  \footnotesize{ 14.51419} &  \footnotesize{ 4.2} &  \footnotesize{ 3.8} & \footnotesize{ 250} & \footnotesize{ 21700}  
& \footnotesize{ $39\pm14$ } & \footnotesize{ $6.2\pm2.5$ } & \footnotesize{ $624$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 290.92436} &  \footnotesize{ 14.51500} &  \footnotesize{ 4.8} &  \footnotesize{ 4.5} & \footnotesize{ 238} & \footnotesize{ 24900}  
& \footnotesize{ $63\pm22$ } & \footnotesize{ $45\pm14$ } & \footnotesize{ $139$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 290.93241} &  \footnotesize{ 14.50588} &  \footnotesize{ 5.6} &  \footnotesize{ 5.1} & \footnotesize{ 106} & \footnotesize{ 28900}  
& \footnotesize{ $78\pm29$ } & \footnotesize{ $32\pm11$ } & \footnotesize{ $242$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 290.92567} &  \footnotesize{ 14.51592} &  \footnotesize{ 7.8} &  \footnotesize{ 7.0} & \footnotesize{ 231} & \footnotesize{ 39700}  
& \footnotesize{ $23\pm10$ } & \footnotesize{ $21\pm7$ } & \footnotesize{ $110$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 290.93558} &  \footnotesize{ 14.50764} &  \footnotesize{ 4.8} &  \footnotesize{ 4.0} & \footnotesize{ 180} & \footnotesize{ 23800}  
& \footnotesize{ $7.3\pm5.6$ } & \footnotesize{ $180\pm50$ } & \footnotesize{ $4$ }  & & \\ \hline \\[-1.0em]
W51-IRS2    & \footnotesize{   1} & \footnotesize{ 290.91682} &  \footnotesize{ 14.51812} &  \footnotesize{ 3.5} &  \footnotesize{ 3.2} & \footnotesize{ 170} & \footnotesize{ 18100}  
& \footnotesize{ $230\pm80$ } & \footnotesize{ $11200\pm3100$ } & \footnotesize{ $2$ }  & & \\ 
            & \footnotesize{   2} & \footnotesize{ 290.91558} &  \footnotesize{ 14.51820} &  \footnotesize{ 3.5} &  \footnotesize{ 3.5} & \footnotesize{  96} & \footnotesize{ 18800}  
& \footnotesize{ $180\pm60$ } & \footnotesize{ $5000\pm1400$ } & \footnotesize{ $4$ }  & & \\ 
            & \footnotesize{   3} & \footnotesize{ 290.91076} &  \footnotesize{ 14.51156} &  \footnotesize{ 3.5} &  \footnotesize{ 3.0} & \footnotesize{ 173} & \footnotesize{ 17600}  
& \footnotesize{ $36\pm13$ } & \footnotesize{ $420\pm120$ } & \footnotesize{ $9$ }  & & \\ 
            & \footnotesize{   4} & \footnotesize{ 290.90913} &  \footnotesize{ 14.51854} &  \footnotesize{ 3.0} &  \footnotesize{ 2.9} & \footnotesize{ 224} & \footnotesize{ 16000}  
& \footnotesize{ $27\pm11$ } & \footnotesize{ $170\pm50$ } & \footnotesize{ $16$ }  & & \\ 
            & \footnotesize{   5} & \footnotesize{ 290.91630} &  \footnotesize{ 14.51935} &  \footnotesize{ 3.9} &  \footnotesize{ 3.7} & \footnotesize{ 243} & \footnotesize{ 20600}  
& \footnotesize{ $95\pm34$ } & \footnotesize{ $120\pm40$ } & \footnotesize{ $77$ }  & & \\ 
            & \footnotesize{   6} & \footnotesize{ 290.92445} &  \footnotesize{ 14.51014} &  \footnotesize{ 4.5} &  \footnotesize{ 3.7} & \footnotesize{ 267} & \footnotesize{ 22200}  
& \footnotesize{ $95\pm35$ } & \footnotesize{ $45\pm13$ } & \footnotesize{ $212$ }  & & \\ 
            & \footnotesize{   7} & \footnotesize{ 290.90698} &  \footnotesize{ 14.50617} &  \footnotesize{ 4.7} &  \footnotesize{ 3.6} & \footnotesize{ 119} & \footnotesize{ 22100}  
& \footnotesize{ $16\pm6$ } & \footnotesize{ $94\pm29$ } & \footnotesize{ $17$ }  & & \\ 
            & \footnotesize{   8} & \footnotesize{ 290.91443} &  \footnotesize{ 14.51766} &  \footnotesize{ 3.6} &  \footnotesize{ 3.4} & \footnotesize{ 183} & \footnotesize{ 18700}  
& \footnotesize{ $68\pm26$ } & \footnotesize{ $130\pm40$ } & \footnotesize{ $51$ }  & & \\ 
            & \footnotesize{   9} & \footnotesize{ 290.91869} &  \footnotesize{ 14.51785} &  \footnotesize{ 4.2} &  \footnotesize{ 3.8} & \footnotesize{ 188} & \footnotesize{ 21600}  
& \footnotesize{ $60\pm24$ } & \footnotesize{ $70\pm22$ } & \footnotesize{ $86$ }  & & \\ 
            & \footnotesize{  10} & \footnotesize{ 290.90913} &  \footnotesize{ 14.50917} &  \footnotesize{ 3.5} &  \footnotesize{ 3.1} & \footnotesize{ 112} & \footnotesize{ 17900}  
& \footnotesize{ $15\pm6$ } & \footnotesize{ $73\pm23$ } & \footnotesize{ $21$ }  & & \\ 
            & \footnotesize{  11} & \footnotesize{ 290.90989} &  \footnotesize{ 14.51025} &  \footnotesize{ 3.9} &  \footnotesize{ 3.4} & \footnotesize{ 111} & \footnotesize{ 19500}  
& \footnotesize{ $17\pm7$ } & \footnotesize{ $61\pm20$ } & \footnotesize{ $27$ }  & & \\ 
            & \footnotesize{  12} & \footnotesize{ 290.92365} &  \footnotesize{ 14.51727} &  \footnotesize{ 3.5} &  \footnotesize{ 3.0} & \footnotesize{ 142} & \footnotesize{ 17500}  
& \footnotesize{ $34\pm13$ } & \footnotesize{ $17\pm5$ } & \footnotesize{ $197$ }  & & \\ 
            & \footnotesize{  13} & \footnotesize{ 290.91132} &  \footnotesize{ 14.51272} &  \footnotesize{ 3.1} &  \footnotesize{ 2.6} & \footnotesize{  93} & \footnotesize{ 15200}  
& \footnotesize{ $10\pm5$ } & \footnotesize{ $83\pm27$ } & \footnotesize{ $12$ }  & & \\ 
            & \footnotesize{  14} & \footnotesize{ 290.90509} &  \footnotesize{ 14.51838} &  \footnotesize{ 3.4} &  \footnotesize{ 3.0} & \footnotesize{ 147} & \footnotesize{ 17300}  
& \footnotesize{ $3.7\pm1.8$ } & \footnotesize{ $1300\pm400$ } & \footnotesize{ $0.3$ }  & & \\ 
            & \footnotesize{  15} & \footnotesize{ 290.92490} &  \footnotesize{ 14.51970} &  \footnotesize{ 3.6} &  \footnotesize{ 3.2} & \footnotesize{ 230} & \footnotesize{ 18500}  
& \footnotesize{ $23\pm10$ } & \footnotesize{ $57\pm21$ } & \footnotesize{ $40$ }  & & \\ 
            & \footnotesize{  16} & \footnotesize{ 290.92275} &  \footnotesize{ 14.51438} &  \footnotesize{ 4.1} &  \footnotesize{ 4.0} & \footnotesize{ 144} & \footnotesize{ 21900}  
& \footnotesize{ $46\pm20$ } & \footnotesize{ $140\pm40$ } & \footnotesize{ $33$ }  & & \\ 
            & \footnotesize{  17} & \footnotesize{ 290.92606} &  \footnotesize{ 14.51511} &  \footnotesize{ 4.3} &  \footnotesize{ 3.7} & \footnotesize{ 141} & \footnotesize{ 21300}  
& \footnotesize{ $48\pm20$ } & \footnotesize{ $300\pm90$ } & \footnotesize{ $16$ }  & & \\ 
            & \footnotesize{  18} & \footnotesize{ 290.92550} &  \footnotesize{ 14.50883} &  \footnotesize{ 5.7} &  \footnotesize{ 5.1} & \footnotesize{ 218} & \footnotesize{ 29200}  
& \footnotesize{ $74\pm28$ } & \footnotesize{ $22\pm8$ } & \footnotesize{ $335$ }  & & \\ 
            & \footnotesize{  19} & \footnotesize{ 290.90949} &  \footnotesize{ 14.50767} &  \footnotesize{ 3.3} &  \footnotesize{ 3.0} & \footnotesize{ 108} & \footnotesize{ 17100}  
& \footnotesize{ $4.4\pm2.2$ } & \footnotesize{ $7.8\pm3.2$ } & \footnotesize{ $57$ }  & & \\ 
            & \footnotesize{  20} & \footnotesize{ 290.92418} &  \footnotesize{ 14.51496} &  \footnotesize{ 4.1} &  \footnotesize{ 3.9} & \footnotesize{ 110} & \footnotesize{ 21400}  
& \footnotesize{ $35\pm15$ } & \footnotesize{ $25\pm10$ } & \footnotesize{ $139$ }  & & \\ 
            & \footnotesize{  21} & \footnotesize{ 290.90817} &  \footnotesize{ 14.52005} &  \footnotesize{ 3.8} &  \footnotesize{ 3.4} & \footnotesize{ 203} & \footnotesize{ 19200}  
& \footnotesize{ $4.2\pm2.3$ } & \footnotesize{ $7.8\pm3.0$ } & \footnotesize{ $54$ }  & & \\ 
            & \footnotesize{  22} & \footnotesize{ 290.92120} &  \footnotesize{ 14.51640} &  \footnotesize{ 3.5} &  \footnotesize{ 3.1} & \footnotesize{ 172} & \footnotesize{ 18000}  
& \footnotesize{ $12\pm6$ } & \footnotesize{ $8.6\pm4.0$ } & \footnotesize{ $134$ }  & & \\ 
            & \footnotesize{  23} & \footnotesize{ 290.90805} &  \footnotesize{ 14.50825} &  \footnotesize{ 4.1} &  \footnotesize{ 3.2} & \footnotesize{ 131} & \footnotesize{ 19700}  
& \footnotesize{ $6.2\pm3.0$ } & \footnotesize{ $8.4\pm3.8$ } & \footnotesize{ $74$ }  & & \\ 
            & \footnotesize{  24} & \footnotesize{ 290.91159} &  \footnotesize{ 14.51852} &  \footnotesize{ 4.2} &  \footnotesize{ 3.6} & \footnotesize{ 248} & \footnotesize{ 20900}  
& \footnotesize{ $14\pm7$ } & \footnotesize{ $5.0\pm2.6$ } & \footnotesize{ $279$ }  & & \\ 
            & \footnotesize{  25} & \footnotesize{ 290.92036} &  \footnotesize{ 14.51299} &  \footnotesize{ 4.3} &  \footnotesize{ 3.7} & \footnotesize{ 244} & \footnotesize{ 21400}  
& \footnotesize{ $9.0\pm4.7$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  26} & \footnotesize{ 290.91586} &  \footnotesize{ 14.51326} &  \footnotesize{ 2.9} &  \footnotesize{ 2.8} & \footnotesize{ 115} & \footnotesize{ 15500}  
& \footnotesize{ $2.4\pm1.8$ } & \footnotesize{ $0.6\pm0.36$ } & \footnotesize{ $398$ }  & & \\ 
            & \footnotesize{  27} & \footnotesize{ 290.91307} &  \footnotesize{ 14.51820} &  \footnotesize{ 6.1} &  \footnotesize{ 5.1} & \footnotesize{ 193} & \footnotesize{ 30100}  
& \footnotesize{ $40\pm18$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\ 
            & \footnotesize{  28} & \footnotesize{ 290.91618} &  \footnotesize{ 14.52051} &  \footnotesize{ 6.8} &  \footnotesize{ 5.5} & \footnotesize{ 161} & \footnotesize{ 33000}  
& \footnotesize{ $70\pm31$ } & \footnotesize{ $170\pm50$ } & \footnotesize{ $41$ }  & & \\ 
            & \footnotesize{  29} & \footnotesize{ 290.90722} &  \footnotesize{ 14.51021} &  \footnotesize{ 3.7} &  \footnotesize{ 3.3} & \footnotesize{ 118} & \footnotesize{ 18900}  & \footnotesize{ $1.3\pm0.9$ } & \footnotesize{ $-$ } & \footnotesize{ $-$ }  & & \\[-1.0em]
\end{longtable}
